Prime knots whose arc index is smaller than the crossing number

It is known that the arc index of alternating knots is the minimal crossing number plus two and the arc index of prime nonalternating knots is less than or equal to the minimal crossing number. We study some cases when the arc index is strictly less than the minimal crossing number. We also give minimal grid diagrams of some prime nonalternating knots with 13 crossings and 14 crossings whose arc index is the minimal crossing number minus one.

==> (inline-0) <==
\begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0563$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){40}}
 \put(10, 15){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 35){\line(-1, 0){10}}
 \put(30, 50){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){40}}
 \put(55, 40){\line(-1, 0){20}}
 \put(35, 25){\line(1, 0){25}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 20){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){10}}
 \put(25, 15){\line(0, 1){30}}
 \put(40, 45){\line(0, -1){10}}
 \put(30, 35){\line(0, 1){15}}
 \put(15, 50){\line(0, -1){40}}
 \put(55, 10){\line(0, 1){30}}
 \put(35, 40){\line(0, -1){15}}
 \put(60, 25){\line(0, 1){30}}
 \put(20, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0572$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 20){\line(-1, 0){10}}
 \put(40, 10){\line(-1, 0){15}}
 \put(25, 45){\line(-1, 0){15}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 25){\line(1, 0){10}}
 \put(55, 50){\line(-1, 0){35}}
 \put(20, 35){\line(1, 0){40}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, -1){10}}
 \put(25, 10){\line(0, 1){35}}
 \put(10, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){10}}
 \put(45, 15){\line(0, 1){10}}
 \put(55, 25){\line(0, 1){25}}
 \put(20, 50){\line(0, -1){15}}
 \put(60, 35){\line(0, 1){20}}
 \put(15, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0651$}
 \put(5, 25){\line(1, 0){10}}
 \put(15, 5){\line(1, 0){30}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 40){\line(-1, 0){20}}
 \put(30, 10){\line(1, 0){30}}
 \put(60, 45){\line(-1, 0){25}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 50){\line(1, 0){20}}
 \put(40, 35){\line(-1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){35}}
 \put(15, 25){\line(0, -1){20}}
 \put(45, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){40}}
 \put(50, 15){\line(0, 1){25}}
 \put(30, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){35}}
 \put(35, 45){\line(0, -1){15}}
 \put(20, 30){\line(0, 1){20}}
 \put(40, 50){\line(0, -1){15}}
 \put(25, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0652$}
 \put(5, 50){\line(1, 0){45}}
 \put(50, 20){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 35){\line(-1, 0){20}}
 \put(25, 10){\line(1, 0){30}}
 \put(55, 40){\line(-1, 0){25}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){10}}
 \put(50, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, -1){15}}
 \put(10, 5){\line(0, 1){50}}
 \put(60, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){30}}
 \put(30, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, 1){20}}
 \put(35, 45){\line(0, -1){15}}
 \put(20, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0689$}
 \put(5, 50){\line(1, 0){10}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 5){\line(1, 0){35}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 45){\line(1, 0){25}}
 \put(35, 25){\line(1, 0){15}}
 \put(50, 40){\line(-1, 0){20}}
 \put(30, 20){\line(1, 0){15}}
 \put(45, 35){\line(-1, 0){25}}
 \put(20, 10){\line(1, 0){20}}
 \put(40, 30){\line(1, 0){15}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){10}}
 \put(15, 50){\line(0, -1){35}}
 \put(25, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){50}}
 \put(10, 55){\line(0, -1){10}}
 \put(35, 45){\line(0, -1){20}}
 \put(50, 25){\line(0, 1){15}}
 \put(30, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){15}}
 \put(20, 35){\line(0, -1){25}}
 \put(40, 10){\line(0, 1){20}}
 \put(55, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0690$}
 \put(5, 20){\line(1, 0){50}}
 \put(55, 5){\line(-1, 0){40}}
 \put(15, 15){\line(1, 0){45}}
 \put(60, 55){\line(-1, 0){15}}
 \put(45, 35){\line(-1, 0){15}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){25}}
 \put(35, 25){\line(-1, 0){15}}
 \put(20, 45){\line(1, 0){20}}
 \put(40, 30){\line(-1, 0){15}}
 \put(25, 50){\line(1, 0){25}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){40}}
 \put(55, 20){\line(0, -1){15}}
 \put(15, 5){\line(0, 1){10}}
 \put(60, 15){\line(0, 1){40}}
 \put(45, 55){\line(0, -1){20}}
 \put(30, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){30}}
 \put(35, 40){\line(0, -1){15}}
 \put(20, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){15}}
 \put(25, 30){\line(0, 1){20}}
 \put(50, 50){\line(0, 1){10}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0789$}
 \put(50, 25){\line(-1, 0){40}}
 \put(10, 55){\line(1, 0){25}}
 \put(35, 35){\line(-1, 0){30}}
 \put(5, 15){\line(1, 0){50}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 45){\line(1, 0){10}}
 \put(30, 20){\line(1, 0){10}}
 \put(40, 50){\line(-1, 0){15}}
 \put(25, 40){\line(1, 0){20}}
 \put(45, 10){\line(1, 0){15}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){35}}
 \put(10, 25){\line(0, 1){30}}
 \put(35, 55){\line(0, -1){20}}
 \put(5, 35){\line(0, -1){20}}
 \put(55, 15){\line(0, -1){10}}
 \put(20, 5){\line(0, 1){40}}
 \put(30, 45){\line(0, -1){25}}
 \put(40, 20){\line(0, 1){30}}
 \put(25, 50){\line(0, -1){10}}
 \put(45, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0790$}
 \put(5, 10){\line(1, 0){25}}
 \put(30, 40){\line(1, 0){15}}
 \put(45, 20){\line(-1, 0){10}}
 \put(35, 45){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 35){\line(-1, 0){20}}
 \put(40, 15){\line(-1, 0){15}}
 \put(25, 50){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){35}}
 \put(15, 30){\line(1, 0){40}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){50}}
 \put(30, 10){\line(0, 1){30}}
 \put(45, 40){\line(0, -1){20}}
 \put(35, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, -1){40}}
 \put(60, 5){\line(0, 1){30}}
 \put(40, 35){\line(0, -1){20}}
 \put(25, 15){\line(0, 1){35}}
 \put(10, 50){\line(0, -1){25}}
 \put(50, 25){\line(0, 1){30}}
 \put(15, 55){\line(0, -1){25}}
 \put(55, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0820$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 10){\line(-1, 0){15}}
 \put(35, 40){\line(-1, 0){10}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 15){\line(-1, 0){35}}
 \put(10, 50){\line(1, 0){10}}
 \put(20, 20){\line(1, 0){35}}
 \put(55, 35){\line(-1, 0){25}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, -1){20}}
 \put(35, 10){\line(0, 1){30}}
 \put(25, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){10}}
 \put(10, 15){\line(0, 1){35}}
 \put(20, 50){\line(0, -1){30}}
 \put(55, 20){\line(0, 1){15}}
 \put(30, 35){\line(0, 1){10}}
 \put(15, 45){\line(0, 1){10}}
 \put(60, 55){\line(0, -1){30}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0926$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 5){\line(1, 0){15}}
 \put(50, 20){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 50){\line(-1, 0){20}}
 \put(10, 25){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 15){\line(1, 0){15}}
 \put(55, 35){\line(-1, 0){35}}
 \put(20, 10){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){35}}
 \put(50, 5){\line(0, 1){15}}
 \put(60, 20){\line(0, 1){35}}
 \put(15, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){25}}
 \put(25, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){30}}
 \put(55, 15){\line(0, 1){20}}
 \put(20, 35){\line(0, -1){25}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1000$}
 \put(5, 20){\line(1, 0){40}}
 \put(45, 35){\line(-1, 0){25}}
 \put(20, 5){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){40}}
 \put(50, 25){\line(-1, 0){15}}
 \put(35, 50){\line(1, 0){20}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 55){\line(-1, 0){15}}
 \put(25, 15){\line(1, 0){35}}
 \put(60, 40){\line(-1, 0){30}}
 \put(30, 10){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){40}}
 \put(45, 20){\line(0, 1){15}}
 \put(20, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){40}}
 \put(50, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, 1){25}}
 \put(25, 55){\line(0, -1){40}}
 \put(60, 15){\line(0, 1){25}}
 \put(30, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1001$}
 \put(5, 45){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 20){\line(1, 0){15}}
 \put(25, 40){\line(1, 0){30}}
 \put(55, 10){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){20}}
 \put(40, 35){\line(-1, 0){20}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){15}}
 \put(45, 45){\line(0, -1){20}}
 \put(30, 25){\line(0, 1){25}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){15}}
 \put(25, 20){\line(0, 1){20}}
 \put(55, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){40}}
 \put(40, 15){\line(0, 1){20}}
 \put(20, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1002$}
 \put(15, 30){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){25}}
 \put(35, 5){\line(-1, 0){15}}
 \put(20, 50){\line(1, 0){10}}
 \put(30, 10){\line(1, 0){10}}
 \put(40, 40){\line(1, 0){10}}
 \put(50, 20){\line(-1, 0){45}}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 45){\line(-1, 0){20}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){45}}
 \put(55, 60){\line(-1, 0){40}}
 \put(15, 60){\line(0, -1){30}}
 \put(60, 30){\line(0, -1){15}}
 \put(35, 15){\line(0, -1){10}}
 \put(20, 5){\line(0, 1){45}}
 \put(30, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){30}}
 \put(50, 40){\line(0, -1){20}}
 \put(5, 20){\line(0, 1){15}}
 \put(45, 35){\line(0, 1){10}}
 \put(25, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){30}}
 \put(55, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1003$}
 \put(50, 25){\line(-1, 0){40}}
 \put(10, 55){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 35){\line(-1, 0){35}}
 \put(5, 20){\line(1, 0){50}}
 \put(55, 5){\line(-1, 0){20}}
 \put(35, 40){\line(1, 0){10}}
 \put(45, 10){\line(-1, 0){25}}
 \put(20, 50){\line(1, 0){10}}
 \put(30, 15){\line(1, 0){30}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){35}}
 \put(10, 25){\line(0, 1){30}}
 \put(25, 55){\line(0, -1){10}}
 \put(40, 45){\line(0, -1){10}}
 \put(5, 35){\line(0, -1){15}}
 \put(55, 20){\line(0, -1){15}}
 \put(35, 5){\line(0, 1){35}}
 \put(45, 40){\line(0, -1){30}}
 \put(20, 10){\line(0, 1){40}}
 \put(30, 50){\line(0, -1){35}}
 \put(60, 15){\line(0, 1){15}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1004$}
 \put(5, 45){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){25}}
 \put(35, 20){\line(1, 0){20}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 30){\line(1, 0){25}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 35){\line(1, 0){10}}
 \put(30, 15){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(15, 45){\line(0, -1){35}}
 \put(40, 10){\line(0, 1){15}}
 \put(60, 25){\line(0, 1){30}}
 \put(35, 55){\line(0, -1){35}}
 \put(55, 20){\line(0, 1){30}}
 \put(10, 50){\line(0, -1){10}}
 \put(25, 40){\line(0, -1){10}}
 \put(50, 30){\line(0, -1){25}}
 \put(20, 5){\line(0, 1){30}}
 \put(30, 35){\line(0, -1){20}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
% \begin{picture}(66,0)(0,-15)
% \end{picture}
%
%\clearpage
%\noindent
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1021$}
 \put(55, 25){\line(-1, 0){45}}
 \put(10, 55){\line(1, 0){25}}
 \put(35, 45){\line(1, 0){10}}
 \put(45, 35){\line(-1, 0){40}}
 \put(5, 10){\line(1, 0){20}}
 \put(25, 20){\line(1, 0){25}}
 \put(50, 40){\line(-1, 0){10}}
 \put(40, 50){\line(-1, 0){10}}
 \put(30, 15){\line(-1, 0){10}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){35}}
 \put(10, 25){\line(0, 1){30}}
 \put(35, 55){\line(0, -1){10}}
 \put(45, 45){\line(0, -1){10}}
 \put(5, 35){\line(0, -1){25}}
 \put(25, 10){\line(0, 1){10}}
 \put(50, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, 1){10}}
 \put(30, 50){\line(0, -1){35}}
 \put(20, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1042$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){20}}
 \put(40, 30){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){25}}
 \put(35, 25){\line(1, 0){20}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){15}}
 \put(25, 35){\line(1, 0){25}}
 \put(50, 5){\line(-1, 0){35}}
 \put(15, 40){\line(1, 0){15}}
 \put(30, 20){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){30}}
 \put(40, 15){\line(0, 1){15}}
 \put(60, 30){\line(0, 1){25}}
 \put(35, 55){\line(0, -1){30}}
 \put(55, 25){\line(0, 1){25}}
 \put(10, 50){\line(0, -1){40}}
 \put(25, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, -1){30}}
 \put(15, 5){\line(0, 1){35}}
 \put(30, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1133$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 50){\line(1, 0){30}}
 \put(55, 20){\line(-1, 0){10}}
 \put(45, 10){\line(-1, 0){15}}
 \put(30, 45){\line(-1, 0){10}}
 \put(20, 30){\line(1, 0){40}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 25){\line(1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){20}}
 \put(40, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){35}}
 \put(25, 40){\line(0, 1){10}}
 \put(55, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, -1){10}}
 \put(30, 10){\line(0, 1){35}}
 \put(20, 45){\line(0, -1){15}}
 \put(60, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){30}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1134$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 55){\line(-1, 0){10}}
 \put(35, 25){\line(1, 0){20}}
 \put(55, 50){\line(-1, 0){25}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){35}}
 \put(15, 40){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){40}}
 \put(20, 35){\line(1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, -1){25}}
 \put(45, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){30}}
 \put(55, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){40}}
 \put(10, 10){\line(0, 1){35}}
 \put(50, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, 1){20}}
 \put(60, 40){\line(0, -1){25}}
 \put(20, 15){\line(0, 1){20}}
 \put(40, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1165$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 45){\line(1, 0){40}}
 \put(50, 30){\line(-1, 0){35}}
 \put(15, 50){\line(1, 0){45}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 5){\line(1, 0){10}}
 \put(35, 15){\line(-1, 0){15}}
 \put(20, 55){\line(1, 0){35}}
 \put(55, 35){\line(-1, 0){15}}
 \put(40, 10){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){15}}
 \put(10, 25){\line(0, 1){20}}
 \put(50, 45){\line(0, -1){15}}
 \put(15, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){30}}
 \put(25, 20){\line(0, -1){15}}
 \put(35, 5){\line(0, 1){10}}
 \put(20, 15){\line(0, 1){40}}
 \put(55, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1166$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 15){\line(1, 0){15}}
 \put(40, 5){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 20){\line(1, 0){20}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){30}}
 \put(20, 45){\line(1, 0){25}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 40){\line(1, 0){20}}
 \put(35, 10){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){20}}
 \put(40, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){50}}
 \put(10, 55){\line(0, -1){35}}
 \put(30, 20){\line(0, 1){30}}
 \put(50, 50){\line(0, -1){20}}
 \put(20, 30){\line(0, 1){15}}
 \put(45, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){15}}
 \put(35, 40){\line(0, -1){30}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1167$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 25){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){20}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 50){\line(1, 0){30}}
 \put(45, 10){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){25}}
 \put(35, 35){\line(-1, 0){15}}
 \put(20, 20){\line(1, 0){35}}
 \put(55, 5){\line(-1, 0){15}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){15}}
 \put(10, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){15}}
 \put(15, 30){\line(0, 1){20}}
 \put(45, 50){\line(0, -1){40}}
 \put(60, 10){\line(0, 1){45}}
 \put(35, 55){\line(0, -1){20}}
 \put(20, 35){\line(0, -1){15}}
 \put(55, 20){\line(0, -1){15}}
 \put(40, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1187$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 45){\line(1, 0){30}}
 \put(60, 25){\line(-1, 0){35}}
 \put(25, 40){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){40}}
 \put(10, 55){\line(1, 0){10}}
 \put(20, 35){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){20}}
 \put(15, 5){\line(1, 0){30}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 10){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, 1){15}}
 \put(60, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){40}}
 \put(20, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, 1){15}}
 \put(15, 50){\line(0, -1){45}}
 \put(45, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, -1){10}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1206$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 45){\line(1, 0){30}}
 \put(60, 25){\line(-1, 0){35}}
 \put(25, 40){\line(1, 0){25}}
 \put(50, 5){\line(-1, 0){35}}
 \put(15, 35){\line(1, 0){20}}
 \put(35, 10){\line(-1, 0){25}}
 \put(10, 50){\line(1, 0){10}}
 \put(20, 20){\line(1, 0){20}}
 \put(40, 55){\line(1, 0){15}}
 \put(55, 15){\line(-1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, 1){15}}
 \put(60, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){35}}
 \put(15, 5){\line(0, 1){30}}
 \put(35, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){40}}
 \put(20, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1222$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 25){\line(-1, 0){25}}
 \put(35, 40){\line(-1, 0){15}}
 \put(20, 15){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 55){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 30){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){25}}
 \put(35, 25){\line(0, 1){15}}
 \put(20, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, -1){10}}
 \put(40, 10){\line(0, 1){45}}
 \put(50, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1223$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 20){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 10){\line(-1, 0){20}}
 \put(35, 35){\line(-1, 0){20}}
 \put(15, 5){\line(1, 0){35}}
 \put(50, 15){\line(1, 0){10}}
 \put(60, 50){\line(-1, 0){20}}
 \put(40, 25){\line(-1, 0){15}}
 \put(25, 55){\line(1, 0){20}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){20}}
 \put(10, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){25}}
 \put(15, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){10}}
 \put(60, 15){\line(0, 1){35}}
 \put(40, 50){\line(0, -1){25}}
 \put(25, 25){\line(0, 1){30}}
 \put(45, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1237$}
 \put(5, 45){\line(1, 0){45}}
 \put(50, 25){\line(-1, 0){15}}
 \put(35, 50){\line(1, 0){20}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 10){\line(-1, 0){25}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 40){\line(-1, 0){30}}
 \put(30, 15){\line(1, 0){15}}
 \put(45, 35){\line(-1, 0){20}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){15}}
 \put(50, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){20}}
 \put(15, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){15}}
 \put(30, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){15}}
 \put(20, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1238$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 30){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){20}}
 \put(15, 25){\line(1, 0){15}}
 \put(30, 45){\line(1, 0){30}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 55){\line(1, 0){10}}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){30}}
 \put(50, 40){\line(0, -1){35}}
 \put(20, 5){\line(0, 1){25}}
 \put(35, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){30}}
 \put(45, 15){\line(0, 1){40}}
 \put(55, 55){\line(0, -1){35}}
 \put(40, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1270$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 10){\line(-1, 0){25}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 55){\line(1, 0){10}}
 \put(60, 15){\line(-1, 0){35}}
 \put(25, 30){\line(1, 0){20}}
 \put(45, 50){\line(-1, 0){25}}
 \put(20, 25){\line(1, 0){20}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 5){\line(-1, 0){25}}
 \put(30, 20){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){30}}
 \put(50, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){40}}
 \put(25, 15){\line(0, 1){15}}
 \put(45, 30){\line(0, 1){20}}
 \put(20, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){40}}
 \put(30, 5){\line(0, 1){15}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1276$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 15){\line(-1, 0){20}}
 \put(20, 40){\line(1, 0){35}}
 \put(55, 5){\line(-1, 0){45}}
 \put(10, 55){\line(1, 0){25}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 25){\line(1, 0){15}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 10){\line(-1, 0){35}}
 \put(25, 20){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){20}}
 \put(20, 15){\line(0, 1){25}}
 \put(55, 40){\line(0, -1){35}}
 \put(10, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){25}}
 \put(50, 30){\line(0, 1){20}}
 \put(30, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){35}}
 \put(25, 10){\line(0, 1){10}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1296$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 15){\line(1, 0){15}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){20}}
 \put(15, 25){\line(1, 0){15}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 10){\line(-1, 0){40}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 35){\line(-1, 0){35}}
 \put(25, 20){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){25}}
 \put(55, 15){\line(0, -1){10}}
 \put(20, 5){\line(0, 1){25}}
 \put(35, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, 1){20}}
 \put(50, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){20}}
 \put(25, 35){\line(0, -1){15}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1298$}
 \put(55, 25){\line(-1, 0){45}}
 \put(10, 55){\line(1, 0){20}}
 \put(30, 20){\line(-1, 0){10}}
 \put(20, 5){\line(1, 0){15}}
 \put(35, 45){\line(1, 0){10}}
 \put(45, 35){\line(-1, 0){40}}
 \put(5, 15){\line(1, 0){45}}
 \put(50, 40){\line(-1, 0){10}}
 \put(40, 50){\line(-1, 0){15}}
 \put(25, 10){\line(1, 0){35}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){35}}
 \put(10, 25){\line(0, 1){30}}
 \put(30, 55){\line(0, -1){35}}
 \put(20, 20){\line(0, -1){15}}
 \put(35, 5){\line(0, 1){40}}
 \put(45, 45){\line(0, -1){10}}
 \put(5, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, 1){25}}
 \put(40, 40){\line(0, 1){10}}
 \put(25, 50){\line(0, -1){40}}
 \put(60, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1331$}
 \put(55, 15){\line(-1, 0){45}}
 \put(10, 55){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){10}}
 \put(35, 35){\line(1, 0){10}}
 \put(45, 25){\line(-1, 0){40}}
 \put(5, 10){\line(1, 0){45}}
 \put(50, 30){\line(-1, 0){10}}
 \put(40, 40){\line(-1, 0){10}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){45}}
 \put(10, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){10}}
 \put(35, 45){\line(0, -1){10}}
 \put(45, 35){\line(0, -1){10}}
 \put(5, 25){\line(0, -1){15}}
 \put(50, 10){\line(0, 1){20}}
 \put(40, 30){\line(0, 1){10}}
 \put(30, 40){\line(0, 1){10}}
 \put(20, 50){\line(0, -1){45}}
 \put(60, 5){\line(0, 1){15}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1357$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 40){\line(1, 0){20}}
 \put(40, 20){\line(1, 0){20}}
 \put(60, 50){\line(-1, 0){30}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 35){\line(1, 0){10}}
 \put(25, 5){\line(1, 0){25}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 25){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){10}}
 \put(40, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){40}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1394$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 25){\line(1, 0){20}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 20){\line(1, 0){30}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){30}}
 \put(15, 15){\line(1, 0){15}}
 \put(30, 55){\line(-1, 0){10}}
 \put(20, 10){\line(1, 0){30}}
 \put(50, 35){\line(-1, 0){25}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){15}}
 \put(55, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, -1){25}}
 \put(40, 20){\line(0, 1){30}}
 \put(60, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, -1){25}}
 \put(15, 5){\line(0, 1){10}}
 \put(30, 15){\line(0, 1){40}}
 \put(20, 55){\line(0, -1){45}}
 \put(50, 10){\line(0, 1){25}}
 \put(25, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1395$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 10){\line(-1, 0){25}}
 \put(15, 55){\line(1, 0){40}}
 \put(55, 40){\line(-1, 0){30}}
 \put(25, 25){\line(1, 0){20}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 20){\line(-1, 0){30}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 15){\line(1, 0){10}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){25}}
 \put(15, 10){\line(0, 1){45}}
 \put(55, 55){\line(0, -1){15}}
 \put(25, 40){\line(0, -1){15}}
 \put(45, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, 1){30}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){10}}
 \put(20, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1396$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){30}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 25){\line(1, 0){40}}
 \put(55, 40){\line(-1, 0){30}}
 \put(25, 55){\line(1, 0){20}}
 \put(45, 10){\line(-1, 0){35}}
 \put(10, 35){\line(1, 0){25}}
 \put(35, 5){\line(1, 0){15}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){25}}
 \put(15, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){15}}
 \put(25, 40){\line(0, 1){15}}
 \put(45, 55){\line(0, -1){45}}
 \put(10, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1399$}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){10}}
 \put(35, 50){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){35}}
 \put(55, 20){\line(-1, 0){50}}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 45){\line(-1, 0){10}}
 \put(30, 10){\line(1, 0){30}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){45}}
 \put(25, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){15}}
 \put(35, 40){\line(0, 1){10}}
 \put(20, 50){\line(0, -1){45}}
 \put(55, 5){\line(0, 1){15}}
 \put(5, 20){\line(0, 1){15}}
 \put(40, 35){\line(0, 1){10}}
 \put(30, 45){\line(0, -1){35}}
 \put(60, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1400$}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){25}}
 \put(35, 40){\line(1, 0){10}}
 \put(45, 50){\line(-1, 0){25}}
 \put(20, 5){\line(1, 0){35}}
 \put(55, 20){\line(-1, 0){50}}
 \put(5, 45){\line(1, 0){35}}
 \put(40, 35){\line(-1, 0){10}}
 \put(30, 10){\line(1, 0){30}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){45}}
 \put(25, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){30}}
 \put(35, 25){\line(0, 1){15}}
 \put(45, 40){\line(0, 1){10}}
 \put(20, 50){\line(0, -1){45}}
 \put(55, 5){\line(0, 1){15}}
 \put(5, 20){\line(0, 1){25}}
 \put(40, 45){\line(0, -1){10}}
 \put(30, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1404$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 10){\line(1, 0){30}}
 \put(55, 55){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){20}}
 \put(15, 20){\line(1, 0){30}}
 \put(45, 45){\line(-1, 0){15}}
 \put(30, 25){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){30}}
 \put(40, 5){\line(1, 0){20}}
 \put(60, 15){\line(-1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){45}}
 \put(20, 55){\line(0, -1){25}}
 \put(35, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, 1){25}}
 \put(30, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, -1){35}}
 \put(60, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1405$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 15){\line(1, 0){25}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 30){\line(1, 0){15}}
 \put(45, 50){\line(-1, 0){20}}
 \put(25, 20){\line(1, 0){30}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 25){\line(-1, 0){20}}
 \put(20, 40){\line(1, 0){30}}
 \put(50, 10){\line(-1, 0){35}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, -1){20}}
 \put(60, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){20}}
 \put(25, 50){\line(0, -1){30}}
 \put(55, 20){\line(0, 1){25}}
 \put(40, 45){\line(0, -1){20}}
 \put(20, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1406$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 20){\line(-1, 0){20}}
 \put(25, 35){\line(1, 0){25}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 45){\line(1, 0){25}}
 \put(40, 15){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){40}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 10){\line(1, 0){25}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, 1){15}}
 \put(50, 35){\line(0, -1){30}}
 \put(30, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){30}}
 \put(55, 15){\line(0, 1){35}}
 \put(20, 50){\line(0, -1){20}}
 \put(60, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){45}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1469$}
 \put(5, 20){\line(1, 0){20}}
 \put(25, 40){\line(1, 0){15}}
 \put(40, 5){\line(1, 0){15}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 50){\line(1, 0){20}}
 \put(35, 35){\line(-1, 0){15}}
 \put(20, 55){\line(-1, 0){10}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 45){\line(-1, 0){15}}
 \put(30, 30){\line(1, 0){30}}
 \put(60, 10){\line(-1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){40}}
 \put(25, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){10}}
 \put(15, 15){\line(0, 1){35}}
 \put(35, 50){\line(0, -1){15}}
 \put(20, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){15}}
 \put(60, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1645$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 55){\line(-1, 0){35}}
 \put(10, 5){\line(1, 0){15}}
 \put(25, 30){\line(1, 0){15}}
 \put(40, 50){\line(-1, 0){20}}
 \put(20, 15){\line(1, 0){35}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 45){\line(1, 0){15}}
 \put(50, 20){\line(1, 0){10}}
 \put(60, 40){\line(-1, 0){30}}
 \put(30, 10){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){50}}
 \put(25, 5){\line(0, 1){25}}
 \put(40, 30){\line(0, 1){20}}
 \put(20, 50){\line(0, -1){35}}
 \put(55, 15){\line(0, 1){10}}
 \put(35, 25){\line(0, 1){20}}
 \put(50, 45){\line(0, -1){25}}
 \put(60, 20){\line(0, 1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1678$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 10){\line(1, 0){25}}
 \put(45, 30){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){25}}
 \put(35, 35){\line(-1, 0){25}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 20){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){35}}
 \put(45, 10){\line(0, 1){20}}
 \put(60, 30){\line(0, 1){25}}
 \put(35, 55){\line(0, -1){20}}
 \put(10, 35){\line(0, 1){15}}
 \put(55, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, -1){15}}
 \put(15, 5){\line(0, 1){10}}
 \put(25, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1715$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 5){\line(1, 0){30}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 40){\line(1, 0){20}}
 \put(40, 10){\line(1, 0){20}}
 \put(60, 50){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 15){\line(1, 0){15}}
 \put(30, 55){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){30}}
 \put(55, 5){\line(0, 1){40}}
 \put(10, 45){\line(0, -1){25}}
 \put(20, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){40}}
 \put(45, 50){\line(0, -1){25}}
 \put(15, 25){\line(0, -1){10}}
 \put(30, 15){\line(0, 1){40}}
 \put(50, 55){\line(0, -1){25}}
 \put(35, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1760$}
 \put(5, 25){\line(1, 0){40}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 10){\line(-1, 0){30}}
 \put(30, 30){\line(1, 0){20}}
 \put(50, 50){\line(-1, 0){25}}
 \put(25, 35){\line(1, 0){30}}
 \put(55, 55){\line(-1, 0){20}}
 \put(35, 15){\line(-1, 0){20}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){35}}
 \put(45, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){35}}
 \put(30, 10){\line(0, 1){20}}
 \put(50, 30){\line(0, 1){20}}
 \put(25, 50){\line(0, -1){15}}
 \put(55, 35){\line(0, 1){20}}
 \put(35, 55){\line(0, -1){40}}
 \put(15, 15){\line(0, 1){25}}
 \put(40, 40){\line(0, -1){35}}
 \put(10, 5){\line(0, 1){15}}
 \put(20, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1778$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 55){\line(-1, 0){10}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 15){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){30}}
 \put(40, 5){\line(1, 0){15}}
 \put(55, 35){\line(-1, 0){30}}
 \put(25, 10){\line(1, 0){25}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, 1){35}}
 \put(35, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){30}}
 \put(10, 15){\line(0, 1){25}}
 \put(40, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){30}}
 \put(25, 35){\line(0, -1){25}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1792$}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 55){\line(1, 0){20}}
 \put(30, 10){\line(-1, 0){25}}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 20){\line(-1, 0){15}}
 \put(35, 50){\line(-1, 0){15}}
 \put(20, 15){\line(1, 0){20}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 35){\line(-1, 0){30}}
 \put(25, 5){\line(1, 0){35}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){30}}
 \put(45, 60){\line(0, -1){35}}
 \put(10, 25){\line(0, 1){30}}
 \put(30, 55){\line(0, -1){45}}
 \put(5, 10){\line(0, 1){30}}
 \put(50, 40){\line(0, -1){20}}
 \put(35, 20){\line(0, 1){30}}
 \put(20, 50){\line(0, -1){35}}
 \put(40, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){10}}
 \put(25, 35){\line(0, -1){30}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1795$}
 \put(5, 45){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 15){\line(1, 0){15}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 55){\line(1, 0){25}}
 \put(60, 10){\line(-1, 0){35}}
 \put(25, 35){\line(1, 0){30}}
 \put(55, 5){\line(-1, 0){45}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 40){\line(1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){15}}
 \put(45, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, -1){10}}
 \put(30, 15){\line(0, 1){35}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){45}}
 \put(25, 10){\line(0, 1){25}}
 \put(55, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){15}}
 \put(20, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, 1){20}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1825$}
 \put(55, 10){\line(-1, 0){35}}
 \put(20, 20){\line(1, 0){10}}
 \put(30, 55){\line(-1, 0){20}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){40}}
 \put(5, 15){\line(1, 0){20}}
 \put(25, 50){\line(1, 0){15}}
 \put(40, 35){\line(1, 0){10}}
 \put(50, 45){\line(-1, 0){15}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){50}}
 \put(20, 10){\line(0, 1){10}}
 \put(30, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){15}}
 \put(5, 40){\line(0, -1){25}}
 \put(25, 15){\line(0, 1){35}}
 \put(40, 50){\line(0, -1){15}}
 \put(50, 35){\line(0, 1){10}}
 \put(35, 45){\line(0, -1){40}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1829$}
 \put(5, 30){\line(1, 0){10}}
 \put(15, 40){\line(1, 0){40}}
 \put(55, 5){\line(-1, 0){10}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 15){\line(-1, 0){30}}
 \put(30, 35){\line(-1, 0){20}}
 \put(10, 20){\line(1, 0){25}}
 \put(35, 50){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){30}}
 \put(20, 55){\line(1, 0){20}}
 \put(40, 25){\line(-1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(15, 30){\line(0, 1){10}}
 \put(55, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){40}}
 \put(60, 45){\line(0, -1){30}}
 \put(30, 15){\line(0, 1){20}}
 \put(10, 35){\line(0, -1){15}}
 \put(35, 20){\line(0, 1){30}}
 \put(50, 50){\line(0, -1){40}}
 \put(20, 10){\line(0, 1){45}}
 \put(40, 55){\line(0, -1){30}}
 \put(25, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1857$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 40){\line(-1, 0){30}}
 \put(10, 10){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){15}}
 \put(35, 55){\line(-1, 0){10}}
 \put(25, 35){\line(1, 0){20}}
 \put(45, 15){\line(1, 0){10}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){45}}
 \put(30, 5){\line(0, 1){40}}
 \put(15, 45){\line(0, -1){20}}
 \put(40, 25){\line(0, 1){15}}
 \put(10, 40){\line(0, -1){30}}
 \put(50, 10){\line(0, 1){10}}
 \put(35, 20){\line(0, 1){35}}
 \put(25, 55){\line(0, -1){20}}
 \put(45, 35){\line(0, -1){20}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1870$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 45){\line(-1, 0){15}}
 \put(35, 5){\line(1, 0){10}}
 \put(45, 40){\line(1, 0){10}}
 \put(55, 15){\line(-1, 0){35}}
 \put(20, 35){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 50){\line(1, 0){15}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 55){\line(1, 0){20}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, 1){15}}
 \put(35, 45){\line(0, -1){40}}
 \put(45, 5){\line(0, 1){35}}
 \put(55, 40){\line(0, -1){25}}
 \put(20, 15){\line(0, 1){20}}
 \put(60, 35){\line(0, -1){15}}
 \put(25, 20){\line(0, 1){30}}
 \put(40, 50){\line(0, -1){40}}
 \put(10, 10){\line(0, 1){45}}
 \put(30, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1873$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 20){\line(1, 0){15}}
 \put(35, 5){\line(1, 0){10}}
 \put(45, 30){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){20}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){30}}
 \put(25, 40){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){20}}
 \put(30, 35){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, -1){15}}
 \put(45, 5){\line(0, 1){25}}
 \put(60, 30){\line(0, 1){25}}
 \put(40, 55){\line(0, -1){45}}
 \put(10, 10){\line(0, 1){40}}
 \put(55, 50){\line(0, -1){25}}
 \put(25, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, 1){20}}
 \put(15, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1885$}
 \put(5, 35){\line(1, 0){10}}
 \put(15, 45){\line(1, 0){40}}
 \put(55, 5){\line(-1, 0){30}}
 \put(25, 30){\line(1, 0){25}}
 \put(50, 55){\line(-1, 0){30}}
 \put(20, 20){\line(1, 0){15}}
 \put(35, 10){\line(1, 0){25}}
 \put(60, 50){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 40){\line(1, 0){30}}
 \put(40, 15){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(15, 35){\line(0, 1){10}}
 \put(55, 45){\line(0, -1){40}}
 \put(25, 5){\line(0, 1){25}}
 \put(50, 30){\line(0, 1){25}}
 \put(20, 55){\line(0, -1){35}}
 \put(35, 20){\line(0, -1){10}}
 \put(60, 10){\line(0, 1){40}}
 \put(45, 50){\line(0, -1){25}}
 \put(10, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1915$}
 \put(5, 25){\line(1, 0){30}}
 \put(35, 45){\line(1, 0){20}}
 \put(55, 15){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){20}}
 \put(40, 50){\line(-1, 0){25}}
 \put(15, 35){\line(1, 0){30}}
 \put(45, 5){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){35}}
 \put(25, 20){\line(-1, 0){15}}
 \put(10, 40){\line(1, 0){20}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){35}}
 \put(35, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, 1){15}}
 \put(40, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){15}}
 \put(45, 35){\line(0, -1){30}}
 \put(60, 5){\line(0, 1){50}}
 \put(25, 55){\line(0, -1){35}}
 \put(10, 20){\line(0, 1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1919$}
 \put(5, 50){\line(1, 0){50}}
 \put(55, 30){\line(-1, 0){20}}
 \put(35, 10){\line(1, 0){15}}
 \put(50, 45){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 25){\line(1, 0){20}}
 \put(40, 40){\line(-1, 0){25}}
 \put(15, 20){\line(1, 0){30}}
 \put(45, 5){\line(-1, 0){20}}
 \put(25, 35){\line(-1, 0){15}}
 \put(10, 15){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){10}}
 \put(55, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){35}}
 \put(60, 45){\line(0, 1){10}}
 \put(20, 55){\line(0, -1){30}}
 \put(40, 25){\line(0, 1){15}}
 \put(15, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, -1){15}}
 \put(25, 5){\line(0, 1){30}}
 \put(10, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1944$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 20){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 35){\line(1, 0){20}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 25){\line(-1, 0){25}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 50){\line(1, 0){20}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){35}}
 \put(20, 5){\line(0, 1){15}}
 \put(10, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){45}}
 \put(35, 10){\line(0, 1){25}}
 \put(55, 35){\line(0, 1){10}}
 \put(40, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, -1){10}}
 \put(25, 15){\line(0, 1){35}}
 \put(45, 50){\line(0, -1){20}}
 \put(30, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1961$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 25){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 5){\line(-1, 0){25}}
 \put(35, 30){\line(1, 0){20}}
 \put(55, 45){\line(-1, 0){25}}
 \put(30, 20){\line(-1, 0){20}}
 \put(10, 50){\line(1, 0){10}}
 \put(20, 10){\line(1, 0){20}}
 \put(40, 40){\line(-1, 0){15}}
 \put(25, 15){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){10}}
 \put(15, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){50}}
 \put(35, 5){\line(0, 1){25}}
 \put(55, 30){\line(0, 1){15}}
 \put(30, 45){\line(0, -1){25}}
 \put(10, 20){\line(0, 1){30}}
 \put(20, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){30}}
 \put(25, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1963$}
 \put(5, 50){\line(1, 0){25}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){35}}
 \put(50, 40){\line(-1, 0){15}}
 \put(35, 15){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){15}}
 \put(45, 35){\line(-1, 0){25}}
 \put(20, 20){\line(1, 0){20}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 25){\line(1, 0){30}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){10}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){30}}
 \put(35, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, -1){15}}
 \put(40, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1973$}
 \put(5, 50){\line(1, 0){50}}
 \put(55, 15){\line(-1, 0){10}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 35){\line(-1, 0){25}}
 \put(35, 20){\line(-1, 0){20}}
 \put(15, 40){\line(1, 0){15}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 25){\line(-1, 0){30}}
 \put(20, 45){\line(1, 0){20}}
 \put(40, 30){\line(-1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){10}}
 \put(55, 50){\line(0, -1){35}}
 \put(45, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){50}}
 \put(60, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, -1){15}}
 \put(15, 20){\line(0, 1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(50, 10){\line(0, 1){15}}
 \put(20, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){15}}
 \put(25, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1974$}
 \put(15, 20){\line(1, 0){45}}
 \put(60, 5){\line(-1, 0){40}}
 \put(20, 50){\line(1, 0){25}}
 \put(45, 40){\line(1, 0){10}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 45){\line(1, 0){15}}
 \put(50, 30){\line(-1, 0){45}}
 \put(5, 10){\line(1, 0){20}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 15){\line(1, 0){30}}
 \put(40, 35){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){15}}
 \put(15, 60){\line(0, -1){40}}
 \put(60, 20){\line(0, -1){15}}
 \put(20, 5){\line(0, 1){45}}
 \put(45, 50){\line(0, -1){10}}
 \put(55, 40){\line(0, -1){15}}
 \put(35, 25){\line(0, 1){20}}
 \put(50, 45){\line(0, -1){15}}
 \put(5, 30){\line(0, -1){20}}
 \put(25, 10){\line(0, 1){45}}
 \put(10, 55){\line(0, -1){40}}
 \put(40, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1977$}
 \put(5, 20){\line(1, 0){35}}
 \put(40, 40){\line(1, 0){20}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 45){\line(-1, 0){20}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 5){\line(1, 0){10}}
 \put(20, 50){\line(1, 0){10}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 15){\line(-1, 0){20}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){35}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){40}}
 \put(40, 20){\line(0, 1){20}}
 \put(60, 40){\line(0, -1){15}}
 \put(45, 25){\line(0, 1){20}}
 \put(25, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){50}}
 \put(20, 5){\line(0, 1){45}}
 \put(30, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, -1){15}}
 \put(35, 15){\line(0, 1){20}}
 \put(50, 35){\line(0, -1){25}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1978$}
 \put(5, 45){\line(1, 0){30}}
 \put(35, 35){\line(-1, 0){10}}
 \put(25, 25){\line(1, 0){35}}
 \put(60, 10){\line(-1, 0){40}}
 \put(20, 30){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){15}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 50){\line(1, 0){40}}
 \put(50, 15){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){40}}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){15}}
 \put(35, 45){\line(0, -1){10}}
 \put(25, 35){\line(0, -1){10}}
 \put(60, 25){\line(0, -1){15}}
 \put(20, 10){\line(0, 1){20}}
 \put(30, 30){\line(0, 1){10}}
 \put(45, 40){\line(0, -1){35}}
 \put(10, 5){\line(0, 1){45}}
 \put(50, 50){\line(0, -1){35}}
 \put(15, 15){\line(0, 1){40}}
 \put(55, 55){\line(0, -1){35}}
 \put(40, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1999$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 55){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){35}}
 \put(45, 30){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){20}}
 \put(40, 15){\line(-1, 0){20}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 10){\line(-1, 0){25}}
 \put(25, 20){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){25}}
 \put(60, 30){\line(0, 1){20}}
 \put(40, 50){\line(0, -1){35}}
 \put(20, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){20}}
 \put(30, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){10}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2004$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 20){\line(-1, 0){20}}
 \put(15, 45){\line(1, 0){10}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 55){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 30){\line(1, 0){35}}
 \put(55, 15){\line(-1, 0){25}}
 \put(30, 35){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){40}}
 \put(60, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){30}}
 \put(50, 55){\line(0, -1){50}}
 \put(20, 5){\line(0, 1){25}}
 \put(55, 30){\line(0, -1){15}}
 \put(30, 15){\line(0, 1){20}}
 \put(45, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2010$}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){40}}
 \put(5, 10){\line(1, 0){30}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 15){\line(-1, 0){20}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){40}}
 \put(40, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){15}}
 \put(5, 40){\line(0, -1){30}}
 \put(35, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){35}}
 \put(20, 50){\line(0, -1){45}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2013$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 55){\line(-1, 0){20}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 50){\line(-1, 0){20}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 45){\line(-1, 0){25}}
 \put(25, 25){\line(1, 0){35}}
 \put(60, 40){\line(-1, 0){40}}
 \put(20, 5){\line(1, 0){25}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 10){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, 1){20}}
 \put(15, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){35}}
 \put(50, 15){\line(0, 1){30}}
 \put(25, 45){\line(0, -1){20}}
 \put(60, 25){\line(0, 1){15}}
 \put(20, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, -1){10}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2015$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 55){\line(-1, 0){30}}
 \put(20, 30){\line(1, 0){25}}
 \put(45, 50){\line(-1, 0){30}}
 \put(15, 10){\line(1, 0){40}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 40){\line(-1, 0){30}}
 \put(30, 15){\line(-1, 0){20}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 20){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, 1){20}}
 \put(20, 55){\line(0, -1){25}}
 \put(45, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){40}}
 \put(55, 10){\line(0, 1){35}}
 \put(40, 45){\line(0, -1){20}}
 \put(60, 25){\line(0, 1){15}}
 \put(30, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, -1){10}}
 \put(35, 5){\line(0, 1){15}}
 \put(25, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2031$}
 \put(5, 30){\line(1, 0){40}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 45){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){30}}
 \put(30, 50){\line(1, 0){10}}
 \put(40, 15){\line(-1, 0){25}}
 \put(15, 35){\line(1, 0){20}}
 \put(35, 55){\line(1, 0){20}}
 \put(55, 20){\line(-1, 0){35}}
 \put(20, 40){\line(1, 0){30}}
 \put(50, 25){\line(-1, 0){25}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(45, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){40}}
 \put(60, 45){\line(0, -1){35}}
 \put(30, 10){\line(0, 1){40}}
 \put(40, 50){\line(0, -1){35}}
 \put(15, 15){\line(0, 1){20}}
 \put(35, 35){\line(0, 1){20}}
 \put(55, 55){\line(0, -1){35}}
 \put(20, 20){\line(0, 1){20}}
 \put(50, 40){\line(0, -1){15}}
 \put(25, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2033$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 10){\line(1, 0){25}}
 \put(50, 45){\line(-1, 0){15}}
 \put(35, 20){\line(-1, 0){25}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){40}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 55){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){25}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){25}}
 \put(50, 10){\line(0, 1){35}}
 \put(35, 45){\line(0, -1){25}}
 \put(10, 20){\line(0, 1){30}}
 \put(55, 50){\line(0, -1){25}}
 \put(15, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){25}}
 \put(45, 30){\line(0, -1){25}}
 \put(20, 5){\line(0, 1){10}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2038$}
 \put(5, 50){\line(1, 0){15}}
 \put(20, 25){\line(1, 0){15}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 35){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 15){\line(-1, 0){20}}
 \put(40, 40){\line(1, 0){15}}
 \put(55, 5){\line(-1, 0){25}}
 \put(30, 20){\line(1, 0){15}}
 \put(45, 45){\line(-1, 0){30}}
 \put(15, 30){\line(1, 0){35}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(20, 50){\line(0, -1){25}}
 \put(35, 25){\line(0, -1){15}}
 \put(25, 10){\line(0, 1){25}}
 \put(10, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){40}}
 \put(40, 15){\line(0, 1){25}}
 \put(55, 40){\line(0, -1){35}}
 \put(30, 5){\line(0, 1){15}}
 \put(45, 20){\line(0, 1){25}}
 \put(15, 45){\line(0, -1){15}}
 \put(50, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2045$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 20){\line(1, 0){20}}
 \put(60, 45){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){25}}
 \put(20, 5){\line(1, 0){10}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 55){\line(-1, 0){25}}
 \put(10, 15){\line(1, 0){45}}
 \put(55, 40){\line(-1, 0){40}}
 \put(15, 10){\line(1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){15}}
 \put(60, 20){\line(0, 1){25}}
 \put(45, 45){\line(0, -1){20}}
 \put(20, 25){\line(0, -1){20}}
 \put(30, 5){\line(0, 1){45}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){40}}
 \put(55, 15){\line(0, 1){25}}
 \put(15, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2068$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 50){\line(-1, 0){20}}
 \put(25, 20){\line(1, 0){15}}
 \put(40, 45){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){40}}
 \put(20, 10){\line(1, 0){30}}
 \put(50, 40){\line(-1, 0){15}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, 1){15}}
 \put(25, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){25}}
 \put(60, 45){\line(0, -1){15}}
 \put(20, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){30}}
 \put(35, 40){\line(0, -1){25}}
 \put(55, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2072$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 20){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 10){\line(1, 0){15}}
 \put(40, 45){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){45}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 35){\line(1, 0){35}}
 \put(55, 5){\line(-1, 0){20}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, 1){20}}
 \put(30, 50){\line(0, -1){30}}
 \put(10, 20){\line(0, 1){20}}
 \put(25, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){35}}
 \put(15, 45){\line(0, -1){20}}
 \put(60, 25){\line(0, 1){30}}
 \put(20, 55){\line(0, -1){20}}
 \put(55, 35){\line(0, -1){30}}
 \put(35, 5){\line(0, 1){10}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2078$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){35}}
 \put(55, 20){\line(-1, 0){30}}
 \put(25, 40){\line(1, 0){20}}
 \put(45, 10){\line(1, 0){15}}
 \put(60, 45){\line(-1, 0){30}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 50){\line(1, 0){20}}
 \put(35, 35){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(55, 55){\line(0, -1){35}}
 \put(25, 20){\line(0, 1){20}}
 \put(45, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){35}}
 \put(30, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){15}}
 \put(10, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2093$}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 45){\line(-1, 0){10}}
 \put(30, 55){\line(-1, 0){20}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){40}}
 \put(5, 10){\line(1, 0){20}}
 \put(25, 50){\line(1, 0){10}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 15){\line(-1, 0){30}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){40}}
 \put(40, 20){\line(0, 1){25}}
 \put(30, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){15}}
 \put(5, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){40}}
 \put(35, 50){\line(0, -1){15}}
 \put(50, 35){\line(0, -1){20}}
 \put(20, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2126$}
 \put(5, 40){\line(1, 0){10}}
 \put(15, 20){\line(1, 0){30}}
 \put(45, 5){\line(-1, 0){20}}
 \put(25, 15){\line(1, 0){25}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 30){\line(1, 0){25}}
 \put(60, 50){\line(-1, 0){30}}
 \put(30, 10){\line(-1, 0){10}}
 \put(20, 25){\line(1, 0){35}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 35){\line(1, 0){30}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(15, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, -1){15}}
 \put(25, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){40}}
 \put(35, 55){\line(0, -1){25}}
 \put(60, 30){\line(0, 1){20}}
 \put(30, 50){\line(0, -1){40}}
 \put(20, 10){\line(0, 1){15}}
 \put(55, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, -1){10}}
 \put(40, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2132$}
 \put(5, 50){\line(1, 0){45}}
 \put(50, 25){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 35){\line(1, 0){25}}
 \put(45, 10){\line(-1, 0){10}}
 \put(35, 45){\line(-1, 0){20}}
 \put(15, 20){\line(1, 0){40}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 5){\line(-1, 0){15}}
 \put(25, 40){\line(-1, 0){15}}
 \put(10, 15){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){10}}
 \put(50, 50){\line(0, -1){25}}
 \put(60, 25){\line(0, 1){30}}
 \put(20, 55){\line(0, -1){20}}
 \put(45, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){35}}
 \put(15, 45){\line(0, -1){25}}
 \put(55, 20){\line(0, 1){10}}
 \put(40, 30){\line(0, -1){25}}
 \put(25, 5){\line(0, 1){35}}
 \put(10, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2142$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 25){\line(1, 0){15}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 30){\line(-1, 0){10}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){20}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 5){\line(-1, 0){25}}
 \put(30, 20){\line(1, 0){15}}
 \put(45, 50){\line(-1, 0){35}}
 \put(10, 35){\line(1, 0){40}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){15}}
 \put(35, 25){\line(0, -1){15}}
 \put(25, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){40}}
 \put(40, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){40}}
 \put(30, 5){\line(0, 1){15}}
 \put(45, 20){\line(0, 1){30}}
 \put(10, 50){\line(0, -1){15}}
 \put(50, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2144$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 15){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){15}}
 \put(30, 25){\line(1, 0){15}}
 \put(45, 5){\line(-1, 0){25}}
 \put(20, 35){\line(1, 0){15}}
 \put(35, 10){\line(-1, 0){25}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 30){\line(-1, 0){35}}
 \put(25, 45){\line(1, 0){30}}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){25}}
 \put(15, 15){\line(0, 1){40}}
 \put(30, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, -1){20}}
 \put(20, 5){\line(0, 1){30}}
 \put(35, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){40}}
 \put(60, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){25}}
 \put(40, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2145$}
 \put(5, 40){\line(1, 0){10}}
 \put(15, 20){\line(1, 0){10}}
 \put(25, 5){\line(1, 0){30}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 35){\line(1, 0){30}}
 \put(40, 10){\line(1, 0){20}}
 \put(60, 50){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){25}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 55){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(15, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, -1){15}}
 \put(55, 5){\line(0, 1){40}}
 \put(10, 45){\line(0, -1){10}}
 \put(40, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){40}}
 \put(45, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, -1){10}}
 \put(30, 15){\line(0, 1){40}}
 \put(50, 55){\line(0, -1){25}}
 \put(35, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2163$}
 \put(5, 50){\line(1, 0){50}}
 \put(55, 30){\line(-1, 0){30}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 45){\line(-1, 0){10}}
 \put(50, 15){\line(-1, 0){20}}
 \put(30, 35){\line(1, 0){15}}
 \put(45, 5){\line(-1, 0){25}}
 \put(20, 20){\line(1, 0){15}}
 \put(35, 40){\line(-1, 0){20}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){10}}
 \put(55, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){10}}
 \put(50, 45){\line(0, -1){30}}
 \put(30, 15){\line(0, 1){20}}
 \put(45, 35){\line(0, -1){30}}
 \put(20, 5){\line(0, 1){15}}
 \put(35, 20){\line(0, 1){20}}
 \put(15, 40){\line(0, -1){15}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2164$}
 \put(5, 50){\line(1, 0){20}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 45){\line(1, 0){10}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 35){\line(-1, 0){15}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){10}}
 \put(25, 50){\line(0, -1){20}}
 \put(10, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){25}}
 \put(30, 45){\line(0, -1){35}}
 \put(50, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, -1){20}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2166$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 35){\line(1, 0){25}}
 \put(35, 55){\line(1, 0){20}}
 \put(55, 5){\line(-1, 0){30}}
 \put(25, 40){\line(1, 0){15}}
 \put(40, 20){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){35}}
 \put(45, 15){\line(0, 1){10}}
 \put(15, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, 1){20}}
 \put(55, 55){\line(0, -1){50}}
 \put(25, 5){\line(0, 1){35}}
 \put(40, 40){\line(0, -1){20}}
 \put(50, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2172$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 15){\line(-1, 0){15}}
 \put(25, 50){\line(1, 0){20}}
 \put(45, 30){\line(-1, 0){30}}
 \put(15, 20){\line(1, 0){15}}
 \put(30, 55){\line(1, 0){25}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 25){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){25}}
 \put(25, 15){\line(0, 1){35}}
 \put(45, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, -1){10}}
 \put(30, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){50}}
 \put(20, 5){\line(0, 1){20}}
 \put(10, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2181$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 10){\line(1, 0){15}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 50){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){40}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){30}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 35){\line(-1, 0){25}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){35}}
 \put(45, 10){\line(0, 1){10}}
 \put(55, 20){\line(0, 1){30}}
 \put(20, 50){\line(0, -1){20}}
 \put(60, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){50}}
 \put(40, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2182$}
 \put(5, 45){\line(1, 0){35}}
 \put(40, 25){\line(-1, 0){30}}
 \put(10, 40){\line(1, 0){25}}
 \put(35, 20){\line(-1, 0){10}}
 \put(25, 5){\line(1, 0){25}}
 \put(50, 35){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 10){\line(-1, 0){30}}
 \put(30, 30){\line(1, 0){15}}
 \put(45, 50){\line(-1, 0){25}}
 \put(20, 15){\line(1, 0){35}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){15}}
 \put(40, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){15}}
 \put(35, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, -1){15}}
 \put(50, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){45}}
 \put(30, 10){\line(0, 1){20}}
 \put(45, 30){\line(0, 1){20}}
 \put(20, 50){\line(0, -1){35}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2200$}
 \put(5, 30){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 55){\line(-1, 0){20}}
 \put(35, 15){\line(-1, 0){20}}
 \put(15, 35){\line(1, 0){15}}
 \put(30, 10){\line(1, 0){30}}
 \put(60, 50){\line(-1, 0){10}}
 \put(50, 20){\line(-1, 0){30}}
 \put(20, 40){\line(1, 0){25}}
 \put(45, 25){\line(-1, 0){20}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(40, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, 1){10}}
 \put(35, 55){\line(0, -1){40}}
 \put(15, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){40}}
 \put(50, 50){\line(0, -1){30}}
 \put(20, 20){\line(0, 1){20}}
 \put(45, 40){\line(0, -1){15}}
 \put(25, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2204$}
 \put(5, 50){\line(1, 0){10}}
 \put(15, 25){\line(1, 0){15}}
 \put(30, 45){\line(-1, 0){20}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 40){\line(1, 0){15}}
 \put(40, 15){\line(-1, 0){20}}
 \put(20, 30){\line(1, 0){30}}
 \put(50, 5){\line(-1, 0){15}}
 \put(35, 35){\line(1, 0){20}}
 \put(55, 10){\line(-1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){10}}
 \put(15, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, 1){10}}
 \put(60, 55){\line(0, -1){35}}
 \put(25, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, -1){25}}
 \put(20, 15){\line(0, 1){15}}
 \put(50, 30){\line(0, -1){25}}
 \put(35, 5){\line(0, 1){30}}
 \put(55, 35){\line(0, -1){25}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2206$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 5){\line(1, 0){30}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 45){\line(1, 0){40}}
 \put(55, 15){\line(-1, 0){20}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){40}}
 \put(10, 50){\line(1, 0){15}}
 \put(25, 20){\line(1, 0){15}}
 \put(40, 40){\line(-1, 0){20}}
 \put(20, 25){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, -1){25}}
 \put(60, 5){\line(0, 1){50}}
 \put(15, 55){\line(0, -1){10}}
 \put(55, 45){\line(0, -1){30}}
 \put(35, 15){\line(0, 1){20}}
 \put(50, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){40}}
 \put(25, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){20}}
 \put(20, 40){\line(0, -1){15}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2212$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){10}}
 \put(50, 20){\line(-1, 0){20}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 25){\line(1, 0){20}}
 \put(35, 40){\line(-1, 0){25}}
 \put(10, 15){\line(1, 0){35}}
 \put(45, 55){\line(-1, 0){20}}
 \put(25, 35){\line(1, 0){15}}
 \put(40, 10){\line(1, 0){15}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){45}}
 \put(50, 5){\line(0, 1){15}}
 \put(30, 20){\line(0, 1){25}}
 \put(15, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){15}}
 \put(10, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2219$}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){40}}
 \put(5, 15){\line(1, 0){25}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 10){\line(1, 0){30}}
 \put(50, 35){\line(-1, 0){15}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){40}}
 \put(40, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){15}}
 \put(5, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, 1){35}}
 \put(20, 50){\line(0, -1){40}}
 \put(50, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, -1){30}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2226$}
 \put(5, 20){\line(1, 0){45}}
 \put(50, 55){\line(-1, 0){10}}
 \put(40, 35){\line(1, 0){20}}
 \put(60, 10){\line(-1, 0){40}}
 \put(20, 30){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){35}}
 \put(45, 45){\line(-1, 0){15}}
 \put(30, 25){\line(1, 0){25}}
 \put(55, 40){\line(-1, 0){30}}
 \put(25, 15){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){40}}
 \put(50, 20){\line(0, 1){35}}
 \put(40, 55){\line(0, -1){20}}
 \put(60, 35){\line(0, -1){25}}
 \put(20, 10){\line(0, 1){20}}
 \put(35, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){45}}
 \put(45, 5){\line(0, 1){40}}
 \put(30, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){15}}
 \put(25, 40){\line(0, -1){25}}
 \put(15, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2230$}
 \put(5, 35){\line(1, 0){10}}
 \put(15, 45){\line(1, 0){40}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 55){\line(-1, 0){25}}
 \put(25, 10){\line(1, 0){35}}
 \put(60, 50){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 40){\line(1, 0){30}}
 \put(40, 20){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(15, 35){\line(0, 1){10}}
 \put(55, 45){\line(0, -1){40}}
 \put(20, 5){\line(0, 1){10}}
 \put(35, 15){\line(0, 1){15}}
 \put(50, 30){\line(0, 1){25}}
 \put(25, 55){\line(0, -1){45}}
 \put(60, 10){\line(0, 1){40}}
 \put(45, 50){\line(0, -1){25}}
 \put(10, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, -1){20}}
 \put(30, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2233$}
 \put(5, 50){\line(1, 0){15}}
 \put(20, 30){\line(1, 0){15}}
 \put(35, 5){\line(1, 0){10}}
 \put(45, 20){\line(-1, 0){15}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){35}}
 \put(50, 35){\line(-1, 0){40}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 25){\line(-1, 0){35}}
 \put(25, 40){\line(1, 0){30}}
 \put(55, 15){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){10}}
 \put(20, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){25}}
 \put(45, 5){\line(0, 1){15}}
 \put(30, 20){\line(0, 1){25}}
 \put(15, 45){\line(0, -1){35}}
 \put(50, 10){\line(0, 1){25}}
 \put(10, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){30}}
 \put(25, 25){\line(0, 1){15}}
 \put(55, 40){\line(0, -1){25}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2251$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 50){\line(1, 0){10}}
 \put(35, 10){\line(1, 0){10}}
 \put(45, 55){\line(-1, 0){15}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 15){\line(1, 0){40}}
 \put(55, 35){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 25){\line(-1, 0){30}}
 \put(20, 40){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, 1){20}}
 \put(35, 50){\line(0, -1){40}}
 \put(45, 10){\line(0, 1){45}}
 \put(30, 55){\line(0, -1){10}}
 \put(15, 45){\line(0, -1){30}}
 \put(55, 15){\line(0, 1){20}}
 \put(10, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){20}}
 \put(20, 25){\line(0, 1){15}}
 \put(60, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2259$}
 \put(5, 45){\line(1, 0){10}}
 \put(15, 20){\line(1, 0){10}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 30){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){20}}
 \put(40, 35){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){35}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 40){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){15}}
 \put(15, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, -1){15}}
 \put(45, 5){\line(0, 1){25}}
 \put(60, 30){\line(0, 1){25}}
 \put(40, 55){\line(0, -1){20}}
 \put(10, 35){\line(0, 1){15}}
 \put(55, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, -1){10}}
 \put(35, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, -1){30}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2271$}
 \put(5, 25){\line(1, 0){25}}
 \put(30, 50){\line(1, 0){25}}
 \put(55, 35){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){25}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 45){\line(-1, 0){10}}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 40){\line(-1, 0){15}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){35}}
 \put(30, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){15}}
 \put(15, 35){\line(0, 1){20}}
 \put(35, 55){\line(0, -1){25}}
 \put(20, 30){\line(0, -1){25}}
 \put(45, 5){\line(0, 1){15}}
 \put(60, 20){\line(0, 1){25}}
 \put(50, 45){\line(0, -1){30}}
 \put(25, 15){\line(0, 1){25}}
 \put(10, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2279$}
 \put(5, 25){\line(1, 0){30}}
 \put(35, 50){\line(1, 0){20}}
 \put(55, 35){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){25}}
 \put(40, 30){\line(-1, 0){15}}
 \put(25, 10){\line(1, 0){25}}
 \put(50, 45){\line(1, 0){10}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 40){\line(1, 0){20}}
 \put(30, 15){\line(-1, 0){10}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){35}}
 \put(35, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){15}}
 \put(15, 35){\line(0, 1){20}}
 \put(40, 55){\line(0, -1){25}}
 \put(25, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){35}}
 \put(60, 45){\line(0, -1){25}}
 \put(45, 20){\line(0, -1){15}}
 \put(10, 5){\line(0, 1){35}}
 \put(30, 40){\line(0, -1){25}}
 \put(20, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2282$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 35){\line(-1, 0){25}}
 \put(35, 50){\line(-1, 0){20}}
 \put(15, 25){\line(1, 0){30}}
 \put(45, 10){\line(1, 0){10}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 15){\line(-1, 0){20}}
 \put(30, 45){\line(1, 0){10}}
 \put(40, 20){\line(-1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, 1){15}}
 \put(15, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, -1){15}}
 \put(55, 10){\line(0, 1){30}}
 \put(10, 40){\line(0, -1){35}}
 \put(50, 5){\line(0, 1){10}}
 \put(30, 15){\line(0, 1){30}}
 \put(40, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2286$}
 \put(5, 25){\line(1, 0){25}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 35){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 15){\line(-1, 0){20}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){45}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 20){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){35}}
 \put(30, 25){\line(0, 1){25}}
 \put(50, 50){\line(0, -1){15}}
 \put(15, 35){\line(0, 1){20}}
 \put(35, 55){\line(0, -1){25}}
 \put(20, 30){\line(0, -1){25}}
 \put(60, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){30}}
 \put(25, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2288$}
 \put(5, 50){\line(1, 0){50}}
 \put(55, 5){\line(-1, 0){30}}
 \put(25, 25){\line(1, 0){15}}
 \put(40, 40){\line(-1, 0){25}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 35){\line(-1, 0){25}}
 \put(35, 20){\line(-1, 0){25}}
 \put(10, 45){\line(1, 0){10}}
 \put(20, 10){\line(1, 0){25}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 15){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(55, 50){\line(0, -1){45}}
 \put(25, 5){\line(0, 1){20}}
 \put(40, 25){\line(0, 1){15}}
 \put(15, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, -1){15}}
 \put(10, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, -1){35}}
 \put(45, 10){\line(0, 1){20}}
 \put(30, 30){\line(0, -1){15}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2296$}
 \put(5, 25){\line(1, 0){20}}
 \put(25, 55){\line(1, 0){35}}
 \put(60, 35){\line(-1, 0){10}}
 \put(50, 20){\line(-1, 0){30}}
 \put(20, 50){\line(1, 0){20}}
 \put(40, 30){\line(1, 0){15}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 15){\line(1, 0){15}}
 \put(45, 45){\line(-1, 0){10}}
 \put(35, 10){\line(-1, 0){20}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){35}}
 \put(25, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){20}}
 \put(50, 35){\line(0, -1){15}}
 \put(20, 20){\line(0, 1){30}}
 \put(40, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, 1){10}}
 \put(10, 40){\line(0, -1){35}}
 \put(30, 5){\line(0, 1){10}}
 \put(45, 15){\line(0, 1){30}}
 \put(35, 45){\line(0, -1){35}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2301$}
 \put(5, 45){\line(1, 0){45}}
 \put(50, 25){\line(-1, 0){30}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 50){\line(1, 0){20}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 35){\line(-1, 0){30}}
 \put(30, 10){\line(1, 0){15}}
 \put(45, 40){\line(-1, 0){20}}
 \put(25, 20){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){15}}
 \put(50, 45){\line(0, -1){20}}
 \put(20, 25){\line(0, -1){10}}
 \put(35, 15){\line(0, 1){35}}
 \put(55, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){50}}
 \put(60, 55){\line(0, -1){20}}
 \put(30, 35){\line(0, -1){25}}
 \put(45, 10){\line(0, 1){30}}
 \put(25, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2314$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 50){\line(-1, 0){15}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){15}}
 \put(35, 35){\line(-1, 0){15}}
 \put(20, 10){\line(1, 0){35}}
 \put(55, 40){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){30}}
 \put(45, 15){\line(1, 0){15}}
 \put(60, 45){\line(-1, 0){30}}
 \put(30, 25){\line(1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){45}}
 \put(50, 5){\line(0, 1){15}}
 \put(35, 20){\line(0, 1){15}}
 \put(20, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){30}}
 \put(15, 40){\line(0, 1){15}}
 \put(45, 55){\line(0, -1){40}}
 \put(60, 15){\line(0, 1){30}}
 \put(30, 45){\line(0, -1){20}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2337$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 20){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 25){\line(1, 0){30}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 55){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){10}}
 \put(35, 35){\line(-1, 0){20}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, 1){20}}
 \put(50, 40){\line(0, -1){25}}
 \put(25, 15){\line(0, 1){10}}
 \put(55, 25){\line(0, 1){25}}
 \put(10, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){25}}
 \put(45, 30){\line(0, -1){25}}
 \put(35, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2343$}
 \put(5, 45){\line(1, 0){50}}
 \put(55, 15){\line(-1, 0){35}}
 \put(20, 40){\line(1, 0){30}}
 \put(50, 55){\line(-1, 0){40}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 35){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){20}}
 \put(35, 25){\line(1, 0){10}}
 \put(45, 50){\line(1, 0){15}}
 \put(60, 30){\line(-1, 0){20}}
 \put(40, 20){\line(-1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){15}}
 \put(55, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, 1){15}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){15}}
 \put(45, 25){\line(0, 1){25}}
 \put(60, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){10}}
 \put(25, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2344$}
 \put(5, 35){\line(1, 0){25}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){30}}
 \put(20, 25){\line(1, 0){35}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 55){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){10}}
 \put(35, 40){\line(-1, 0){10}}
 \put(25, 20){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(30, 35){\line(0, 1){10}}
 \put(50, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, 1){10}}
 \put(55, 25){\line(0, 1){25}}
 \put(10, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){25}}
 \put(45, 30){\line(0, -1){25}}
 \put(35, 5){\line(0, 1){35}}
 \put(25, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2364$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 40){\line(-1, 0){10}}
 \put(50, 25){\line(-1, 0){35}}
 \put(15, 50){\line(1, 0){25}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 35){\line(-1, 0){25}}
 \put(30, 15){\line(1, 0){15}}
 \put(45, 5){\line(-1, 0){20}}
 \put(25, 20){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){15}}
 \put(50, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, 1){25}}
 \put(40, 50){\line(0, -1){40}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){10}}
 \put(30, 35){\line(0, -1){20}}
 \put(45, 15){\line(0, -1){10}}
 \put(25, 5){\line(0, 1){15}}
 \put(35, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2365$}
 \put(5, 15){\line(1, 0){40}}
 \put(45, 30){\line(-1, 0){30}}
 \put(15, 55){\line(1, 0){15}}
 \put(30, 40){\line(1, 0){10}}
 \put(40, 25){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){15}}
 \put(25, 20){\line(1, 0){25}}
 \put(50, 5){\line(1, 0){10}}
 \put(60, 35){\line(-1, 0){25}}
 \put(35, 45){\line(-1, 0){15}}
 \put(20, 10){\line(1, 0){35}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){45}}
 \put(45, 15){\line(0, 1){15}}
 \put(15, 30){\line(0, 1){25}}
 \put(30, 55){\line(0, -1){15}}
 \put(40, 40){\line(0, -1){15}}
 \put(10, 25){\line(0, 1){25}}
 \put(25, 50){\line(0, -1){30}}
 \put(50, 20){\line(0, -1){15}}
 \put(60, 5){\line(0, 1){30}}
 \put(35, 35){\line(0, 1){10}}
 \put(20, 45){\line(0, -1){35}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2390$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 50){\line(-1, 0){15}}
 \put(20, 20){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){30}}
 \put(25, 55){\line(1, 0){35}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 10){\line(-1, 0){30}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, 1){15}}
 \put(20, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){20}}
 \put(50, 40){\line(0, -1){25}}
 \put(40, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){25}}
 \put(45, 30){\line(0, -1){20}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2391$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){30}}
 \put(50, 25){\line(-1, 0){35}}
 \put(15, 45){\line(1, 0){25}}
 \put(40, 5){\line(-1, 0){10}}
 \put(30, 15){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){10}}
 \put(45, 50){\line(1, 0){15}}
 \put(60, 35){\line(-1, 0){35}}
 \put(25, 10){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(50, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){40}}
 \put(30, 5){\line(0, 1){10}}
 \put(10, 15){\line(0, 1){25}}
 \put(55, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){30}}
 \put(60, 50){\line(0, -1){15}}
 \put(25, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2395$}
 \put(5, 15){\line(1, 0){35}}
 \put(40, 40){\line(-1, 0){20}}
 \put(20, 20){\line(1, 0){35}}
 \put(55, 35){\line(-1, 0){30}}
 \put(25, 45){\line(1, 0){35}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 30){\line(1, 0){20}}
 \put(50, 55){\line(-1, 0){35}}
 \put(15, 25){\line(1, 0){30}}
 \put(45, 50){\line(-1, 0){35}}
 \put(10, 10){\line(1, 0){25}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){45}}
 \put(40, 15){\line(0, 1){25}}
 \put(20, 40){\line(0, -1){20}}
 \put(55, 20){\line(0, 1){15}}
 \put(25, 35){\line(0, 1){10}}
 \put(60, 45){\line(0, -1){40}}
 \put(30, 5){\line(0, 1){25}}
 \put(50, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){25}}
 \put(10, 50){\line(0, -1){40}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2419$}
 \put(5, 50){\line(1, 0){50}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 45){\line(-1, 0){10}}
 \put(50, 15){\line(-1, 0){35}}
 \put(15, 40){\line(1, 0){30}}
 \put(45, 25){\line(-1, 0){10}}
 \put(35, 5){\line(-1, 0){10}}
 \put(25, 35){\line(-1, 0){15}}
 \put(10, 10){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){10}}
 \put(55, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){10}}
 \put(20, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){10}}
 \put(50, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){25}}
 \put(45, 40){\line(0, -1){15}}
 \put(35, 25){\line(0, -1){20}}
 \put(25, 5){\line(0, 1){30}}
 \put(10, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2422$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 10){\line(-1, 0){25}}
 \put(20, 40){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){25}}
 \put(35, 45){\line(1, 0){20}}
 \put(55, 25){\line(-1, 0){30}}
 \put(25, 50){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 55){\line(1, 0){20}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, -1){25}}
 \put(20, 10){\line(0, 1){30}}
 \put(60, 40){\line(0, -1){20}}
 \put(35, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, 1){25}}
 \put(50, 50){\line(0, -1){35}}
 \put(40, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){50}}
 \put(30, 55){\line(0, -1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2425$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 55){\line(1, 0){10}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 10){\line(-1, 0){35}}
 \put(20, 40){\line(1, 0){40}}
 \put(60, 15){\line(-1, 0){10}}
 \put(50, 25){\line(-1, 0){25}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){20}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, 1){20}}
 \put(45, 55){\line(0, -1){35}}
 \put(55, 20){\line(0, -1){10}}
 \put(20, 10){\line(0, 1){30}}
 \put(60, 40){\line(0, -1){25}}
 \put(50, 15){\line(0, 1){10}}
 \put(25, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){40}}
 \put(10, 5){\line(0, 1){45}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2439$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 40){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 50){\line(1, 0){15}}
 \put(30, 10){\line(1, 0){25}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){35}}
 \put(45, 35){\line(-1, 0){20}}
 \put(25, 5){\line(1, 0){15}}
 \put(40, 20){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){15}}
 \put(35, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){40}}
 \put(55, 10){\line(0, 1){35}}
 \put(10, 45){\line(0, -1){30}}
 \put(45, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, -1){30}}
 \put(40, 5){\line(0, 1){15}}
 \put(50, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2445$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 50){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 5){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 45){\line(1, 0){10}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 35){\line(-1, 0){15}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, -1){20}}
 \put(60, 5){\line(0, 1){50}}
 \put(15, 55){\line(0, -1){15}}
 \put(40, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){25}}
 \put(30, 45){\line(0, -1){35}}
 \put(50, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, -1){20}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2450$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 10){\line(-1, 0){25}}
 \put(25, 30){\line(1, 0){15}}
 \put(40, 55){\line(-1, 0){25}}
 \put(15, 40){\line(1, 0){45}}
 \put(60, 25){\line(-1, 0){25}}
 \put(35, 50){\line(1, 0){20}}
 \put(55, 15){\line(-1, 0){10}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 45){\line(1, 0){20}}
 \put(30, 20){\line(-1, 0){10}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){25}}
 \put(25, 10){\line(0, 1){20}}
 \put(40, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){15}}
 \put(60, 40){\line(0, -1){15}}
 \put(35, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){35}}
 \put(45, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){40}}
 \put(30, 45){\line(0, -1){25}}
 \put(20, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2462$}
 \put(5, 30){\line(1, 0){40}}
 \put(45, 50){\line(1, 0){10}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 25){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){30}}
 \put(40, 15){\line(-1, 0){15}}
 \put(25, 55){\line(1, 0){25}}
 \put(50, 40){\line(-1, 0){15}}
 \put(35, 10){\line(1, 0){25}}
 \put(60, 35){\line(-1, 0){45}}
 \put(15, 20){\line(1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){30}}
 \put(45, 30){\line(0, 1){20}}
 \put(55, 50){\line(0, -1){45}}
 \put(20, 5){\line(0, 1){20}}
 \put(10, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){30}}
 \put(25, 15){\line(0, 1){40}}
 \put(50, 55){\line(0, -1){15}}
 \put(35, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){25}}
 \put(15, 35){\line(0, -1){15}}
 \put(30, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2475$}
 \put(5, 45){\line(1, 0){10}}
 \put(15, 25){\line(1, 0){10}}
 \put(25, 55){\line(1, 0){35}}
 \put(60, 5){\line(-1, 0){15}}
 \put(45, 30){\line(-1, 0){25}}
 \put(20, 20){\line(1, 0){20}}
 \put(40, 40){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){20}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 35){\line(-1, 0){15}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){15}}
 \put(15, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){25}}
 \put(20, 30){\line(0, -1){10}}
 \put(40, 20){\line(0, 1){20}}
 \put(10, 40){\line(0, 1){10}}
 \put(30, 50){\line(0, -1){40}}
 \put(50, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, -1){20}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2479$}
 \put(5, 50){\line(1, 0){50}}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 30){\line(-1, 0){20}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 45){\line(-1, 0){10}}
 \put(50, 15){\line(-1, 0){35}}
 \put(15, 40){\line(1, 0){20}}
 \put(35, 25){\line(1, 0){10}}
 \put(45, 5){\line(-1, 0){20}}
 \put(25, 35){\line(-1, 0){15}}
 \put(10, 10){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){10}}
 \put(55, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){10}}
 \put(20, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){10}}
 \put(50, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){25}}
 \put(35, 40){\line(0, -1){15}}
 \put(45, 25){\line(0, -1){20}}
 \put(25, 5){\line(0, 1){30}}
 \put(10, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2484$}
 \put(5, 20){\line(1, 0){50}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 40){\line(-1, 0){20}}
 \put(20, 55){\line(1, 0){30}}
 \put(50, 25){\line(1, 0){10}}
 \put(60, 15){\line(-1, 0){45}}
 \put(15, 50){\line(1, 0){20}}
 \put(35, 35){\line(1, 0){10}}
 \put(45, 5){\line(-1, 0){20}}
 \put(25, 45){\line(-1, 0){15}}
 \put(10, 10){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){40}}
 \put(55, 20){\line(0, 1){10}}
 \put(40, 30){\line(0, 1){10}}
 \put(20, 40){\line(0, 1){15}}
 \put(50, 55){\line(0, -1){30}}
 \put(60, 25){\line(0, -1){10}}
 \put(15, 15){\line(0, 1){35}}
 \put(35, 50){\line(0, -1){15}}
 \put(45, 35){\line(0, -1){30}}
 \put(25, 5){\line(0, 1){40}}
 \put(10, 45){\line(0, -1){35}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2490$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 45){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 55){\line(1, 0){10}}
 \put(55, 25){\line(-1, 0){40}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 35){\line(1, 0){20}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 50){\line(-1, 0){15}}
 \put(35, 15){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){15}}
 \put(60, 45){\line(0, -1){25}}
 \put(45, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, -1){35}}
 \put(10, 5){\line(0, 1){30}}
 \put(30, 35){\line(0, -1){25}}
 \put(50, 10){\line(0, 1){40}}
 \put(35, 50){\line(0, -1){35}}
 \put(25, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2504$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 45){\line(1, 0){25}}
 \put(50, 30){\line(-1, 0){20}}
 \put(30, 5){\line(1, 0){30}}
 \put(60, 50){\line(-1, 0){50}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 10){\line(1, 0){15}}
 \put(35, 55){\line(1, 0){20}}
 \put(55, 35){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, -1){10}}
 \put(25, 15){\line(0, 1){30}}
 \put(50, 45){\line(0, -1){15}}
 \put(30, 30){\line(0, -1){25}}
 \put(60, 5){\line(0, 1){45}}
 \put(10, 50){\line(0, -1){30}}
 \put(20, 20){\line(0, -1){10}}
 \put(35, 10){\line(0, 1){45}}
 \put(55, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2508$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 20){\line(-1, 0){20}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 15){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 25){\line(1, 0){20}}
 \put(30, 50){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){40}}
 \put(15, 5){\line(1, 0){20}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){30}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, 1){25}}
 \put(40, 45){\line(0, -1){30}}
 \put(60, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){30}}
 \put(30, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, -1){25}}
 \put(35, 5){\line(0, 1){30}}
 \put(50, 35){\line(0, -1){25}}
 \put(20, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2510$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){20}}
 \put(20, 20){\line(-1, 0){10}}
 \put(10, 40){\line(1, 0){45}}
 \put(55, 55){\line(-1, 0){25}}
 \put(30, 30){\line(1, 0){20}}
 \put(50, 50){\line(-1, 0){25}}
 \put(25, 15){\line(-1, 0){10}}
 \put(15, 25){\line(1, 0){30}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){30}}
 \put(20, 5){\line(0, 1){15}}
 \put(10, 20){\line(0, 1){20}}
 \put(55, 40){\line(0, 1){15}}
 \put(30, 55){\line(0, -1){25}}
 \put(50, 30){\line(0, 1){20}}
 \put(25, 50){\line(0, -1){35}}
 \put(15, 15){\line(0, 1){10}}
 \put(45, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2511$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 45){\line(-1, 0){20}}
 \put(40, 25){\line(-1, 0){25}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 50){\line(1, 0){20}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 55){\line(1, 0){20}}
 \put(50, 40){\line(-1, 0){40}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 10){\line(1, 0){35}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, -1){30}}
 \put(60, 5){\line(0, 1){40}}
 \put(40, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, -1){10}}
 \put(25, 15){\line(0, 1){35}}
 \put(45, 50){\line(0, -1){20}}
 \put(30, 30){\line(0, 1){25}}
 \put(50, 55){\line(0, -1){15}}
 \put(10, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, -1){10}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2532$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){25}}
 \put(20, 55){\line(-1, 0){10}}
 \put(10, 10){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){25}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 5){\line(-1, 0){20}}
 \put(15, 50){\line(1, 0){45}}
 \put(60, 20){\line(-1, 0){20}}
 \put(40, 35){\line(1, 0){15}}
 \put(55, 15){\line(-1, 0){25}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){15}}
 \put(20, 25){\line(0, 1){30}}
 \put(10, 55){\line(0, -1){45}}
 \put(25, 10){\line(0, 1){35}}
 \put(50, 45){\line(0, -1){15}}
 \put(35, 30){\line(0, -1){25}}
 \put(15, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){15}}
 \put(55, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2537$}
 \put(5, 25){\line(1, 0){15}}
 \put(20, 35){\line(1, 0){25}}
 \put(45, 55){\line(-1, 0){20}}
 \put(25, 30){\line(-1, 0){10}}
 \put(15, 15){\line(1, 0){40}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 50){\line(-1, 0){10}}
 \put(40, 10){\line(-1, 0){10}}
 \put(30, 45){\line(1, 0){30}}
 \put(60, 20){\line(-1, 0){25}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){35}}
 \put(20, 25){\line(0, 1){10}}
 \put(45, 35){\line(0, 1){20}}
 \put(25, 55){\line(0, -1){25}}
 \put(15, 30){\line(0, -1){15}}
 \put(55, 15){\line(0, 1){25}}
 \put(10, 40){\line(0, -1){35}}
 \put(50, 5){\line(0, 1){45}}
 \put(40, 50){\line(0, -1){40}}
 \put(30, 10){\line(0, 1){35}}
 \put(60, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2538$}
 \put(5, 25){\line(1, 0){30}}
 \put(35, 45){\line(1, 0){25}}
 \put(60, 5){\line(-1, 0){40}}
 \put(20, 50){\line(1, 0){20}}
 \put(40, 30){\line(-1, 0){15}}
 \put(25, 55){\line(-1, 0){10}}
 \put(15, 35){\line(1, 0){35}}
 \put(50, 15){\line(-1, 0){20}}
 \put(30, 40){\line(-1, 0){20}}
 \put(10, 10){\line(1, 0){35}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){35}}
 \put(35, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){40}}
 \put(20, 5){\line(0, 1){45}}
 \put(40, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){20}}
 \put(50, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){25}}
 \put(10, 40){\line(0, -1){30}}
 \put(45, 10){\line(0, 1){10}}
 \put(55, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2542$}
 \put(5, 20){\line(1, 0){50}}
 \put(55, 55){\line(-1, 0){15}}
 \put(40, 25){\line(-1, 0){20}}
 \put(20, 45){\line(1, 0){15}}
 \put(35, 15){\line(1, 0){25}}
 \put(60, 30){\line(-1, 0){35}}
 \put(25, 50){\line(1, 0){20}}
 \put(45, 35){\line(-1, 0){35}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 10){\line(-1, 0){35}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){40}}
 \put(55, 20){\line(0, 1){35}}
 \put(40, 55){\line(0, -1){30}}
 \put(20, 25){\line(0, 1){20}}
 \put(35, 45){\line(0, -1){30}}
 \put(60, 15){\line(0, 1){15}}
 \put(25, 30){\line(0, 1){20}}
 \put(45, 50){\line(0, -1){15}}
 \put(10, 35){\line(0, -1){30}}
 \put(30, 5){\line(0, 1){35}}
 \put(50, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2557$}
 \put(5, 25){\line(1, 0){25}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 20){\line(-1, 0){10}}
 \put(40, 55){\line(1, 0){15}}
 \put(55, 35){\line(-1, 0){30}}
 \put(25, 10){\line(1, 0){35}}
 \put(60, 40){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){30}}
 \put(15, 30){\line(1, 0){20}}
 \put(35, 50){\line(-1, 0){25}}
 \put(10, 15){\line(1, 0){10}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){35}}
 \put(30, 25){\line(0, 1){20}}
 \put(50, 45){\line(0, -1){25}}
 \put(40, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){20}}
 \put(25, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){30}}
 \put(45, 40){\line(0, -1){35}}
 \put(15, 5){\line(0, 1){25}}
 \put(35, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){35}}
 \put(20, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2559$}
 \put(55, 10){\line(-1, 0){10}}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 55){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){10}}
 \put(35, 35){\line(-1, 0){30}}
 \put(5, 20){\line(1, 0){35}}
 \put(40, 40){\line(-1, 0){10}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 15){\line(1, 0){30}}
 \put(50, 5){\line(1, 0){10}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){50}}
 \put(45, 10){\line(0, 1){15}}
 \put(10, 25){\line(0, 1){30}}
 \put(25, 55){\line(0, -1){10}}
 \put(35, 45){\line(0, -1){10}}
 \put(5, 35){\line(0, -1){15}}
 \put(40, 20){\line(0, 1){20}}
 \put(30, 40){\line(0, 1){10}}
 \put(20, 50){\line(0, -1){35}}
 \put(50, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2580$}
 \put(5, 45){\line(1, 0){10}}
 \put(15, 20){\line(1, 0){15}}
 \put(30, 40){\line(1, 0){25}}
 \put(55, 25){\line(-1, 0){35}}
 \put(20, 10){\line(1, 0){25}}
 \put(45, 35){\line(-1, 0){20}}
 \put(25, 15){\line(1, 0){25}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 50){\line(-1, 0){50}}
 \put(10, 30){\line(1, 0){30}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){15}}
 \put(15, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, 1){20}}
 \put(55, 40){\line(0, -1){15}}
 \put(20, 25){\line(0, -1){15}}
 \put(45, 10){\line(0, 1){25}}
 \put(25, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, 1){40}}
 \put(35, 55){\line(0, -1){50}}
 \put(60, 5){\line(0, 1){45}}
 \put(10, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2583$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 5){\line(1, 0){15}}
 \put(45, 15){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 30){\line(1, 0){15}}
 \put(25, 50){\line(1, 0){30}}
 \put(55, 35){\line(-1, 0){40}}
 \put(15, 20){\line(1, 0){20}}
 \put(35, 45){\line(-1, 0){15}}
 \put(20, 25){\line(1, 0){30}}
 \put(50, 10){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){10}}
 \put(60, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){25}}
 \put(25, 30){\line(0, 1){20}}
 \put(55, 50){\line(0, -1){15}}
 \put(15, 35){\line(0, -1){15}}
 \put(35, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, -1){20}}
 \put(50, 25){\line(0, -1){15}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2592$}
 \put(50, 40){\line(-1, 0){15}}
 \put(35, 25){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){15}}
 \put(25, 35){\line(1, 0){15}}
 \put(40, 5){\line(1, 0){15}}
 \put(55, 20){\line(-1, 0){50}}
 \put(5, 45){\line(1, 0){40}}
 \put(45, 10){\line(-1, 0){25}}
 \put(20, 50){\line(1, 0){10}}
 \put(30, 15){\line(1, 0){30}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){15}}
 \put(10, 25){\line(0, 1){30}}
 \put(25, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, -1){30}}
 \put(55, 5){\line(0, 1){15}}
 \put(5, 20){\line(0, 1){25}}
 \put(45, 45){\line(0, -1){35}}
 \put(20, 10){\line(0, 1){40}}
 \put(30, 50){\line(0, -1){35}}
 \put(60, 15){\line(0, 1){15}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2599$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 10){\line(1, 0){15}}
 \put(60, 40){\line(-1, 0){45}}
 \put(15, 5){\line(1, 0){40}}
 \put(55, 20){\line(-1, 0){25}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 55){\line(-1, 0){20}}
 \put(20, 25){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){25}}
 \put(10, 30){\line(1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){30}}
 \put(15, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){15}}
 \put(30, 20){\line(0, 1){25}}
 \put(50, 45){\line(0, -1){30}}
 \put(40, 15){\line(0, 1){40}}
 \put(20, 55){\line(0, -1){30}}
 \put(35, 25){\line(0, 1){25}}
 \put(10, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2616$}
 \put(5, 25){\line(1, 0){10}}
 \put(15, 5){\line(1, 0){30}}
 \put(45, 55){\line(-1, 0){15}}
 \put(30, 40){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){45}}
 \put(10, 20){\line(1, 0){15}}
 \put(25, 50){\line(1, 0){25}}
 \put(50, 35){\line(1, 0){10}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 45){\line(-1, 0){15}}
 \put(20, 15){\line(1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){35}}
 \put(15, 25){\line(0, -1){20}}
 \put(45, 5){\line(0, 1){50}}
 \put(30, 55){\line(0, -1){15}}
 \put(55, 40){\line(0, -1){10}}
 \put(10, 30){\line(0, -1){10}}
 \put(25, 20){\line(0, 1){30}}
 \put(50, 50){\line(0, -1){15}}
 \put(60, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){35}}
 \put(20, 45){\line(0, -1){30}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2618$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 5){\line(1, 0){40}}
 \put(55, 35){\line(-1, 0){25}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 20){\line(-1, 0){20}}
 \put(40, 50){\line(-1, 0){15}}
 \put(25, 30){\line(1, 0){25}}
 \put(50, 45){\line(-1, 0){30}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, -1){20}}
 \put(55, 5){\line(0, 1){30}}
 \put(30, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){35}}
 \put(40, 20){\line(0, 1){30}}
 \put(25, 50){\line(0, -1){20}}
 \put(50, 30){\line(0, 1){15}}
 \put(20, 45){\line(0, -1){30}}
 \put(35, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2625$}
 \put(5, 20){\line(1, 0){40}}
 \put(45, 35){\line(1, 0){15}}
 \put(60, 5){\line(-1, 0){35}}
 \put(25, 50){\line(1, 0){15}}
 \put(40, 30){\line(1, 0){15}}
 \put(55, 45){\line(-1, 0){20}}
 \put(35, 55){\line(-1, 0){15}}
 \put(20, 15){\line(-1, 0){10}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 25){\line(-1, 0){35}}
 \put(15, 10){\line(1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){40}}
 \put(45, 20){\line(0, 1){15}}
 \put(60, 35){\line(0, -1){30}}
 \put(25, 5){\line(0, 1){45}}
 \put(40, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, 1){15}}
 \put(35, 45){\line(0, 1){10}}
 \put(20, 55){\line(0, -1){40}}
 \put(10, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, -1){15}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2632$}
 \put(5, 45){\line(1, 0){25}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 5){\line(1, 0){40}}
 \put(55, 55){\line(-1, 0){10}}
 \put(45, 15){\line(-1, 0){10}}
 \put(35, 35){\line(-1, 0){15}}
 \put(20, 20){\line(1, 0){20}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 25){\line(-1, 0){35}}
 \put(25, 40){\line(1, 0){25}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){15}}
 \put(30, 45){\line(0, -1){15}}
 \put(15, 30){\line(0, -1){25}}
 \put(55, 5){\line(0, 1){50}}
 \put(45, 55){\line(0, -1){40}}
 \put(35, 15){\line(0, 1){20}}
 \put(20, 35){\line(0, -1){15}}
 \put(40, 20){\line(0, -1){10}}
 \put(10, 10){\line(0, 1){40}}
 \put(60, 50){\line(0, -1){25}}
 \put(25, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, 1){20}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2635$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 45){\line(1, 0){30}}
 \put(60, 5){\line(-1, 0){20}}
 \put(40, 40){\line(-1, 0){15}}
 \put(25, 25){\line(1, 0){25}}
 \put(50, 10){\line(-1, 0){35}}
 \put(15, 35){\line(1, 0){20}}
 \put(35, 50){\line(-1, 0){25}}
 \put(10, 20){\line(1, 0){10}}
 \put(20, 55){\line(1, 0){25}}
 \put(45, 15){\line(1, 0){10}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, 1){15}}
 \put(60, 45){\line(0, -1){40}}
 \put(40, 5){\line(0, 1){35}}
 \put(25, 40){\line(0, -1){15}}
 \put(50, 25){\line(0, -1){15}}
 \put(15, 10){\line(0, 1){25}}
 \put(35, 35){\line(0, 1){15}}
 \put(10, 50){\line(0, -1){30}}
 \put(20, 20){\line(0, 1){35}}
 \put(45, 55){\line(0, -1){40}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2637$}
 \put(5, 20){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){25}}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 40){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 55){\line(1, 0){10}}
 \put(50, 35){\line(1, 0){10}}
 \put(60, 15){\line(-1, 0){45}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){40}}
 \put(20, 20){\line(0, 1){30}}
 \put(45, 50){\line(0, -1){25}}
 \put(10, 25){\line(0, -1){20}}
 \put(30, 5){\line(0, 1){35}}
 \put(55, 40){\line(0, -1){10}}
 \put(40, 30){\line(0, 1){25}}
 \put(50, 55){\line(0, -1){20}}
 \put(60, 35){\line(0, -1){20}}
 \put(15, 15){\line(0, 1){30}}
 \put(35, 45){\line(0, -1){35}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2638$}
 \put(5, 50){\line(1, 0){20}}
 \put(25, 30){\line(1, 0){20}}
 \put(45, 10){\line(-1, 0){30}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 40){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){30}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 35){\line(-1, 0){20}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 45){\line(-1, 0){35}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){10}}
 \put(25, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, -1){20}}
 \put(15, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){15}}
 \put(35, 40){\line(0, -1){15}}
 \put(10, 25){\line(0, -1){20}}
 \put(40, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, -1){15}}
 \put(55, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, 1){15}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2648$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 40){\line(1, 0){15}}
 \put(40, 20){\line(1, 0){20}}
 \put(60, 50){\line(-1, 0){30}}
 \put(30, 35){\line(-1, 0){10}}
 \put(20, 10){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 5){\line(1, 0){35}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 25){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, 1){10}}
 \put(40, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){15}}
 \put(20, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, -1){10}}
 \put(50, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2650$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 15){\line(-1, 0){25}}
 \put(20, 40){\line(1, 0){40}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 45){\line(1, 0){20}}
 \put(55, 25){\line(-1, 0){30}}
 \put(25, 50){\line(1, 0){15}}
 \put(40, 20){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){40}}
 \put(10, 55){\line(1, 0){20}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, -1){20}}
 \put(20, 15){\line(0, 1){25}}
 \put(60, 40){\line(0, -1){30}}
 \put(35, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, 1){25}}
 \put(40, 50){\line(0, -1){30}}
 \put(50, 20){\line(0, -1){15}}
 \put(10, 5){\line(0, 1){50}}
 \put(30, 55){\line(0, -1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2656$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 50){\line(-1, 0){15}}
 \put(30, 25){\line(1, 0){25}}
 \put(55, 5){\line(-1, 0){45}}
 \put(10, 55){\line(1, 0){25}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 15){\line(1, 0){30}}
 \put(50, 45){\line(-1, 0){10}}
 \put(40, 10){\line(1, 0){20}}
 \put(60, 40){\line(-1, 0){35}}
 \put(25, 20){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, 1){15}}
 \put(30, 50){\line(0, -1){25}}
 \put(55, 25){\line(0, -1){20}}
 \put(10, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){25}}
 \put(20, 30){\line(0, -1){15}}
 \put(50, 15){\line(0, 1){30}}
 \put(40, 45){\line(0, -1){35}}
 \put(60, 10){\line(0, 1){30}}
 \put(25, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2660$}
 \put(55, 40){\line(-1, 0){10}}
 \put(45, 20){\line(-1, 0){15}}
 \put(30, 55){\line(-1, 0){20}}
 \put(10, 25){\line(1, 0){30}}
 \put(40, 50){\line(-1, 0){15}}
 \put(25, 10){\line(-1, 0){20}}
 \put(5, 45){\line(1, 0){45}}
 \put(50, 35){\line(-1, 0){15}}
 \put(35, 15){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){20}}
 \put(30, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){30}}
 \put(40, 25){\line(0, 1){25}}
 \put(25, 50){\line(0, -1){40}}
 \put(5, 10){\line(0, 1){35}}
 \put(50, 45){\line(0, -1){10}}
 \put(35, 35){\line(0, -1){20}}
 \put(20, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2683$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 45){\line(1, 0){40}}
 \put(60, 15){\line(-1, 0){10}}
 \put(50, 55){\line(-1, 0){10}}
 \put(40, 40){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){40}}
 \put(55, 10){\line(-1, 0){25}}
 \put(30, 35){\line(-1, 0){20}}
 \put(10, 5){\line(1, 0){35}}
 \put(45, 50){\line(-1, 0){10}}
 \put(35, 20){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){15}}
 \put(60, 45){\line(0, -1){30}}
 \put(50, 15){\line(0, 1){40}}
 \put(40, 55){\line(0, -1){15}}
 \put(15, 40){\line(0, -1){15}}
 \put(55, 25){\line(0, -1){15}}
 \put(30, 10){\line(0, 1){25}}
 \put(10, 35){\line(0, -1){30}}
 \put(45, 5){\line(0, 1){45}}
 \put(35, 50){\line(0, -1){30}}
 \put(25, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2685$}
 \put(5, 50){\line(1, 0){10}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 35){\line(1, 0){15}}
 \put(40, 5){\line(1, 0){15}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 40){\line(1, 0){15}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 45){\line(1, 0){25}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 10){\line(1, 0){30}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(15, 50){\line(0, -1){35}}
 \put(25, 15){\line(0, 1){20}}
 \put(40, 35){\line(0, -1){30}}
 \put(55, 5){\line(0, 1){20}}
 \put(30, 25){\line(0, 1){15}}
 \put(45, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){10}}
 \put(35, 45){\line(0, -1){15}}
 \put(20, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2692$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){20}}
 \put(40, 45){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){40}}
 \put(55, 40){\line(-1, 0){25}}
 \put(30, 15){\line(-1, 0){20}}
 \put(10, 35){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 20){\line(-1, 0){10}}
 \put(25, 10){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){45}}
 \put(40, 5){\line(0, 1){40}}
 \put(15, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){15}}
 \put(30, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){20}}
 \put(50, 35){\line(0, 1){20}}
 \put(35, 55){\line(0, -1){35}}
 \put(25, 20){\line(0, -1){10}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2698$}
 \put(5, 20){\line(1, 0){40}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 10){\line(-1, 0){35}}
 \put(25, 50){\line(1, 0){25}}
 \put(50, 25){\line(-1, 0){15}}
 \put(35, 40){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){45}}
 \put(55, 35){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){15}}
 \put(30, 30){\line(1, 0){10}}
 \put(40, 15){\line(-1, 0){20}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){40}}
 \put(45, 20){\line(0, 1){25}}
 \put(60, 45){\line(0, -1){35}}
 \put(25, 10){\line(0, 1){40}}
 \put(50, 50){\line(0, -1){25}}
 \put(35, 25){\line(0, 1){15}}
 \put(10, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){20}}
 \put(30, 55){\line(0, -1){25}}
 \put(40, 30){\line(0, -1){15}}
 \put(20, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2708$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 15){\line(1, 0){15}}
 \put(45, 35){\line(-1, 0){20}}
 \put(25, 55){\line(1, 0){30}}
 \put(55, 5){\line(-1, 0){45}}
 \put(10, 40){\line(1, 0){30}}
 \put(40, 20){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){40}}
 \put(35, 10){\line(0, 1){15}}
 \put(15, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){30}}
 \put(45, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, 1){20}}
 \put(55, 55){\line(0, -1){50}}
 \put(10, 5){\line(0, 1){35}}
 \put(40, 40){\line(0, -1){20}}
 \put(50, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2710$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 5){\line(-1, 0){15}}
 \put(30, 25){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 20){\line(1, 0){15}}
 \put(40, 50){\line(1, 0){15}}
 \put(55, 30){\line(-1, 0){40}}
 \put(15, 45){\line(1, 0){35}}
 \put(50, 10){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, -1){10}}
 \put(30, 5){\line(0, 1){20}}
 \put(10, 25){\line(0, 1){15}}
 \put(25, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, 1){30}}
 \put(55, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, 1){15}}
 \put(50, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2711$}
 \put(5, 15){\line(1, 0){45}}
 \put(50, 45){\line(-1, 0){25}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){30}}
 \put(40, 40){\line(-1, 0){20}}
 \put(20, 25){\line(1, 0){25}}
 \put(45, 50){\line(-1, 0){10}}
 \put(35, 20){\line(1, 0){25}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 35){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){40}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){45}}
 \put(50, 15){\line(0, 1){30}}
 \put(25, 45){\line(0, -1){15}}
 \put(10, 30){\line(0, 1){25}}
 \put(40, 55){\line(0, -1){15}}
 \put(20, 40){\line(0, -1){15}}
 \put(45, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){30}}
 \put(60, 20){\line(0, -1){15}}
 \put(30, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2721$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){25}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 30){\line(1, 0){35}}
 \put(60, 45){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){15}}
 \put(20, 55){\line(1, 0){25}}
 \put(45, 10){\line(-1, 0){30}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){45}}
 \put(55, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){20}}
 \put(50, 40){\line(0, -1){25}}
 \put(25, 15){\line(0, 1){15}}
 \put(60, 30){\line(0, 1){15}}
 \put(35, 45){\line(0, -1){20}}
 \put(20, 25){\line(0, 1){30}}
 \put(45, 55){\line(0, -1){45}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2723$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 15){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){15}}
 \put(45, 25){\line(-1, 0){20}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 35){\line(1, 0){35}}
 \put(55, 50){\line(-1, 0){25}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){35}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){20}}
 \put(25, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){25}}
 \put(20, 20){\line(0, 1){15}}
 \put(55, 35){\line(0, 1){15}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2725$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 40){\line(-1, 0){20}}
 \put(40, 25){\line(-1, 0){25}}
 \put(15, 50){\line(1, 0){20}}
 \put(35, 15){\line(1, 0){15}}
 \put(50, 35){\line(-1, 0){20}}
 \put(30, 5){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){10}}
 \put(45, 10){\line(-1, 0){20}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){15}}
 \put(40, 40){\line(0, -1){15}}
 \put(15, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){35}}
 \put(50, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, -1){25}}
 \put(45, 20){\line(0, -1){10}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2728$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 15){\line(1, 0){15}}
 \put(60, 40){\line(-1, 0){35}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 50){\line(1, 0){30}}
 \put(40, 30){\line(-1, 0){20}}
 \put(20, 55){\line(1, 0){10}}
 \put(30, 20){\line(1, 0){20}}
 \put(50, 45){\line(-1, 0){15}}
 \put(35, 25){\line(1, 0){20}}
 \put(55, 10){\line(-1, 0){40}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, -1){20}}
 \put(60, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){35}}
 \put(10, 5){\line(0, 1){45}}
 \put(40, 50){\line(0, -1){20}}
 \put(20, 30){\line(0, 1){25}}
 \put(30, 55){\line(0, -1){35}}
 \put(50, 20){\line(0, 1){25}}
 \put(35, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, -1){15}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2731$}
 \put(5, 25){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){25}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 30){\line(1, 0){45}}
 \put(55, 40){\line(-1, 0){25}}
 \put(30, 10){\line(1, 0){30}}
 \put(60, 35){\line(-1, 0){10}}
 \put(50, 55){\line(-1, 0){10}}
 \put(40, 20){\line(-1, 0){25}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 15){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){35}}
 \put(20, 25){\line(0, 1){25}}
 \put(45, 50){\line(0, -1){45}}
 \put(10, 5){\line(0, 1){25}}
 \put(55, 30){\line(0, 1){10}}
 \put(30, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, 1){20}}
 \put(40, 55){\line(0, -1){35}}
 \put(15, 20){\line(0, 1){25}}
 \put(35, 45){\line(0, -1){30}}
 \put(25, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2732$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 45){\line(1, 0){25}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 35){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){25}}
 \put(10, 25){\line(1, 0){50}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 10){\line(1, 0){30}}
 \put(45, 20){\line(-1, 0){20}}
 \put(25, 40){\line(1, 0){15}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){40}}
 \put(20, 5){\line(0, 1){30}}
 \put(35, 35){\line(0, 1){15}}
 \put(10, 50){\line(0, -1){25}}
 \put(60, 25){\line(0, 1){30}}
 \put(15, 55){\line(0, -1){45}}
 \put(45, 10){\line(0, 1){10}}
 \put(25, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, -1){25}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2733$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 40){\line(1, 0){30}}
 \put(55, 10){\line(-1, 0){15}}
 \put(40, 25){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){20}}
 \put(30, 15){\line(-1, 0){10}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 50){\line(1, 0){30}}
 \put(45, 20){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){30}}
 \put(25, 5){\line(0, 1){35}}
 \put(55, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){15}}
 \put(10, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){25}}
 \put(15, 30){\line(0, 1){20}}
 \put(45, 50){\line(0, -1){30}}
 \put(35, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2734$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 5){\line(1, 0){20}}
 \put(55, 35){\line(-1, 0){35}}
 \put(20, 20){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 15){\line(-1, 0){10}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 25){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, -1){15}}
 \put(10, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){40}}
 \put(50, 15){\line(0, 1){35}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, -1){20}}
 \put(40, 10){\line(0, 1){35}}
 \put(25, 45){\line(0, -1){20}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2740$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 20){\line(-1, 0){10}}
 \put(30, 55){\line(1, 0){25}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){10}}
 \put(20, 25){\line(1, 0){25}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 5){\line(-1, 0){45}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 50){\line(1, 0){25}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){15}}
 \put(30, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){15}}
 \put(10, 40){\line(0, -1){30}}
 \put(20, 10){\line(0, 1){15}}
 \put(45, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){40}}
 \put(15, 5){\line(0, 1){10}}
 \put(25, 15){\line(0, 1){35}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2744$}
 \put(50, 20){\line(-1, 0){15}}
 \put(35, 45){\line(-1, 0){10}}
 \put(25, 55){\line(-1, 0){15}}
 \put(10, 25){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){15}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 5){\line(1, 0){35}}
 \put(55, 15){\line(-1, 0){50}}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 10){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){40}}
 \put(35, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){15}}
 \put(30, 40){\line(0, 1){10}}
 \put(20, 50){\line(0, -1){45}}
 \put(55, 5){\line(0, 1){10}}
 \put(5, 15){\line(0, 1){20}}
 \put(40, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2766$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 25){\line(1, 0){25}}
 \put(55, 45){\line(-1, 0){35}}
 \put(20, 10){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){35}}
 \put(45, 20){\line(-1, 0){10}}
 \put(35, 50){\line(1, 0){25}}
 \put(60, 30){\line(-1, 0){20}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 15){\line(1, 0){35}}
 \put(50, 35){\line(-1, 0){25}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){15}}
 \put(55, 25){\line(0, 1){20}}
 \put(20, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){45}}
 \put(45, 55){\line(0, -1){35}}
 \put(35, 20){\line(0, 1){30}}
 \put(60, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){25}}
 \put(15, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){20}}
 \put(25, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2768$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 25){\line(1, 0){25}}
 \put(50, 45){\line(-1, 0){35}}
 \put(15, 15){\line(1, 0){45}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 10){\line(1, 0){20}}
 \put(30, 50){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 5){\line(-1, 0){20}}
 \put(20, 35){\line(1, 0){25}}
 \put(45, 20){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){15}}
 \put(50, 25){\line(0, 1){20}}
 \put(15, 45){\line(0, -1){30}}
 \put(60, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){45}}
 \put(30, 10){\line(0, 1){40}}
 \put(55, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){25}}
 \put(20, 5){\line(0, 1){30}}
 \put(45, 35){\line(0, -1){15}}
 \put(35, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2774$}
 \put(5, 50){\line(1, 0){25}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 10){\line(1, 0){30}}
 \put(45, 35){\line(-1, 0){25}}
 \put(20, 20){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){25}}
 \put(35, 40){\line(1, 0){20}}
 \put(55, 25){\line(-1, 0){30}}
 \put(25, 45){\line(1, 0){15}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, -1){20}}
 \put(45, 10){\line(0, 1){25}}
 \put(20, 35){\line(0, -1){15}}
 \put(10, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){50}}
 \put(35, 5){\line(0, 1){35}}
 \put(55, 40){\line(0, -1){15}}
 \put(25, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){30}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2778$}
 \put(5, 35){\line(1, 0){25}}
 \put(30, 5){\line(1, 0){15}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 45){\line(-1, 0){40}}
 \put(20, 55){\line(1, 0){15}}
 \put(35, 10){\line(-1, 0){25}}
 \put(10, 40){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 50){\line(1, 0){10}}
 \put(25, 30){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){25}}
 \put(30, 35){\line(0, -1){30}}
 \put(45, 5){\line(0, 1){20}}
 \put(60, 25){\line(0, 1){20}}
 \put(20, 45){\line(0, 1){10}}
 \put(35, 55){\line(0, -1){45}}
 \put(10, 10){\line(0, 1){30}}
 \put(55, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){30}}
 \put(25, 50){\line(0, -1){20}}
 \put(50, 30){\line(0, -1){15}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2783$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 10){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 40){\line(1, 0){30}}
 \put(50, 15){\line(-1, 0){15}}
 \put(35, 25){\line(-1, 0){25}}
 \put(10, 45){\line(1, 0){15}}
 \put(25, 5){\line(1, 0){30}}
 \put(55, 30){\line(-1, 0){40}}
 \put(15, 50){\line(1, 0){25}}
 \put(40, 20){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, -1){25}}
 \put(60, 10){\line(0, 1){45}}
 \put(20, 55){\line(0, -1){15}}
 \put(50, 40){\line(0, -1){25}}
 \put(35, 15){\line(0, 1){10}}
 \put(10, 25){\line(0, 1){20}}
 \put(25, 45){\line(0, -1){40}}
 \put(55, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){20}}
 \put(40, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2786$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){15}}
 \put(25, 20){\line(1, 0){30}}
 \put(55, 40){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){30}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 45){\line(-1, 0){25}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 15){\line(-1, 0){40}}
 \put(10, 50){\line(1, 0){10}}
 \put(20, 10){\line(1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){30}}
 \put(25, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, 1){20}}
 \put(15, 40){\line(0, 1){15}}
 \put(45, 55){\line(0, -1){30}}
 \put(60, 25){\line(0, 1){20}}
 \put(35, 45){\line(0, -1){15}}
 \put(50, 30){\line(0, -1){15}}
 \put(10, 15){\line(0, 1){35}}
 \put(20, 50){\line(0, -1){40}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2791$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 25){\line(1, 0){40}}
 \put(55, 40){\line(-1, 0){30}}
 \put(25, 55){\line(1, 0){10}}
 \put(35, 20){\line(1, 0){10}}
 \put(45, 10){\line(-1, 0){35}}
 \put(10, 35){\line(1, 0){30}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){45}}
 \put(30, 5){\line(0, 1){40}}
 \put(15, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){15}}
 \put(25, 40){\line(0, 1){15}}
 \put(35, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, -1){10}}
 \put(10, 10){\line(0, 1){25}}
 \put(40, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2797$}
 \put(55, 10){\line(-1, 0){35}}
 \put(20, 20){\line(1, 0){10}}
 \put(30, 55){\line(-1, 0){20}}
 \put(10, 25){\line(1, 0){40}}
 \put(50, 40){\line(-1, 0){10}}
 \put(40, 50){\line(-1, 0){15}}
 \put(25, 15){\line(-1, 0){20}}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 45){\line(-1, 0){10}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){40}}
 \put(55, 60){\line(0, -1){50}}
 \put(20, 10){\line(0, 1){10}}
 \put(30, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){30}}
 \put(50, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, 1){10}}
 \put(25, 50){\line(0, -1){35}}
 \put(5, 15){\line(0, 1){20}}
 \put(45, 35){\line(0, 1){10}}
 \put(35, 45){\line(0, -1){40}}
 \put(60, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2800$}
 \put(5, 30){\line(1, 0){10}}
 \put(15, 40){\line(1, 0){20}}
 \put(35, 10){\line(1, 0){20}}
 \put(55, 45){\line(-1, 0){35}}
 \put(20, 35){\line(-1, 0){10}}
 \put(10, 20){\line(1, 0){30}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 15){\line(-1, 0){10}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 55){\line(1, 0){20}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){30}}
 \put(15, 30){\line(0, 1){10}}
 \put(35, 40){\line(0, -1){30}}
 \put(55, 10){\line(0, 1){35}}
 \put(20, 45){\line(0, -1){10}}
 \put(10, 35){\line(0, -1){15}}
 \put(40, 20){\line(0, 1){30}}
 \put(60, 50){\line(0, -1){35}}
 \put(50, 15){\line(0, -1){10}}
 \put(25, 5){\line(0, 1){50}}
 \put(45, 55){\line(0, -1){30}}
 \put(30, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2803$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){10}}
 \put(50, 55){\line(-1, 0){10}}
 \put(40, 25){\line(-1, 0){25}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 35){\line(-1, 0){25}}
 \put(30, 5){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){35}}
 \put(45, 10){\line(-1, 0){20}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){30}}
 \put(50, 20){\line(0, 1){35}}
 \put(40, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){20}}
 \put(35, 45){\line(0, -1){30}}
 \put(55, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){35}}
 \put(45, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2806$}
 \put(5, 50){\line(1, 0){35}}
 \put(40, 25){\line(-1, 0){15}}
 \put(25, 5){\line(1, 0){30}}
 \put(55, 45){\line(-1, 0){20}}
 \put(35, 20){\line(1, 0){25}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 35){\line(1, 0){10}}
 \put(20, 10){\line(1, 0){25}}
 \put(45, 40){\line(-1, 0){30}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 15){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(40, 50){\line(0, -1){25}}
 \put(25, 25){\line(0, -1){20}}
 \put(55, 5){\line(0, 1){40}}
 \put(35, 45){\line(0, -1){25}}
 \put(60, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){20}}
 \put(20, 35){\line(0, -1){25}}
 \put(45, 10){\line(0, 1){30}}
 \put(15, 40){\line(0, -1){10}}
 \put(30, 30){\line(0, -1){15}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2807$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){30}}
 \put(50, 15){\line(-1, 0){15}}
 \put(35, 25){\line(-1, 0){25}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 50){\line(1, 0){15}}
 \put(60, 30){\line(-1, 0){45}}
 \put(15, 45){\line(1, 0){40}}
 \put(55, 10){\line(-1, 0){15}}
 \put(40, 20){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, 1){20}}
 \put(50, 55){\line(0, -1){40}}
 \put(35, 15){\line(0, 1){10}}
 \put(10, 25){\line(0, 1){15}}
 \put(25, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){35}}
 \put(40, 10){\line(0, 1){10}}
 \put(30, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2809$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 10){\line(-1, 0){20}}
 \put(40, 20){\line(1, 0){10}}
 \put(50, 55){\line(-1, 0){20}}
 \put(30, 25){\line(-1, 0){20}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 5){\line(1, 0){30}}
 \put(55, 30){\line(-1, 0){40}}
 \put(15, 45){\line(1, 0){30}}
 \put(45, 15){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){10}}
 \put(50, 20){\line(0, 1){35}}
 \put(30, 55){\line(0, -1){30}}
 \put(10, 25){\line(0, 1){15}}
 \put(25, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){15}}
 \put(45, 45){\line(0, -1){30}}
 \put(35, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2810$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){10}}
 \put(30, 30){\line(1, 0){20}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 40){\line(1, 0){20}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, 1){20}}
 \put(30, 55){\line(0, -1){25}}
 \put(50, 30){\line(0, -1){25}}
 \put(25, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, -1){15}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, 1){20}}
 \put(35, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2815$}
 \put(5, 40){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){15}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 35){\line(1, 0){15}}
 \put(25, 15){\line(1, 0){10}}
 \put(35, 50){\line(1, 0){25}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 55){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 30){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(15, 40){\line(0, -1){30}}
 \put(30, 10){\line(0, 1){10}}
 \put(55, 20){\line(0, 1){25}}
 \put(10, 45){\line(0, -1){10}}
 \put(25, 35){\line(0, -1){20}}
 \put(35, 15){\line(0, 1){35}}
 \put(60, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){30}}
 \put(50, 55){\line(0, -1){50}}
 \put(20, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2818$}
 \put(5, 15){\line(1, 0){15}}
 \put(20, 35){\line(1, 0){20}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){40}}
 \put(50, 25){\line(-1, 0){25}}
 \put(25, 40){\line(1, 0){20}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 45){\line(1, 0){25}}
 \put(55, 10){\line(-1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){45}}
 \put(20, 15){\line(0, 1){20}}
 \put(40, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){45}}
 \put(50, 50){\line(0, -1){25}}
 \put(25, 25){\line(0, 1){15}}
 \put(45, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, 1){35}}
 \put(15, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2819$}
 \put(5, 50){\line(1, 0){45}}
 \put(50, 25){\line(-1, 0){30}}
 \put(20, 40){\line(1, 0){25}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 30){\line(1, 0){15}}
 \put(25, 45){\line(1, 0){30}}
 \put(55, 5){\line(-1, 0){20}}
 \put(35, 15){\line(-1, 0){20}}
 \put(15, 35){\line(1, 0){15}}
 \put(30, 10){\line(1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){10}}
 \put(50, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){15}}
 \put(45, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){25}}
 \put(25, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){10}}
 \put(15, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, -1){25}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2820$}
 \put(5, 20){\line(1, 0){40}}
 \put(45, 35){\line(-1, 0){25}}
 \put(20, 55){\line(1, 0){15}}
 \put(35, 15){\line(1, 0){25}}
 \put(60, 40){\line(-1, 0){35}}
 \put(25, 25){\line(1, 0){25}}
 \put(50, 45){\line(-1, 0){40}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 50){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 10){\line(-1, 0){25}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){40}}
 \put(45, 20){\line(0, 1){15}}
 \put(20, 35){\line(0, 1){20}}
 \put(35, 55){\line(0, -1){40}}
 \put(60, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){15}}
 \put(50, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, -1){40}}
 \put(30, 5){\line(0, 1){45}}
 \put(55, 50){\line(0, -1){20}}
 \put(40, 30){\line(0, -1){20}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2821$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 20){\line(-1, 0){50}}
 \put(10, 55){\line(1, 0){40}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 45){\line(-1, 0){20}}
 \put(20, 25){\line(1, 0){35}}
 \put(55, 40){\line(-1, 0){25}}
 \put(30, 5){\line(1, 0){15}}
 \put(45, 35){\line(-1, 0){30}}
 \put(15, 10){\line(1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){30}}
 \put(10, 20){\line(0, 1){35}}
 \put(50, 55){\line(0, -1){40}}
 \put(40, 15){\line(0, 1){30}}
 \put(20, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){15}}
 \put(30, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2822$}
 \put(5, 20){\line(1, 0){10}}
 \put(15, 35){\line(1, 0){30}}
 \put(45, 10){\line(-1, 0){35}}
 \put(10, 30){\line(1, 0){15}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 5){\line(-1, 0){25}}
 \put(35, 45){\line(-1, 0){15}}
 \put(20, 25){\line(1, 0){35}}
 \put(55, 40){\line(-1, 0){25}}
 \put(30, 55){\line(1, 0){10}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){40}}
 \put(15, 20){\line(0, 1){15}}
 \put(45, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){20}}
 \put(25, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){45}}
 \put(35, 5){\line(0, 1){40}}
 \put(20, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, 1){15}}
 \put(30, 40){\line(0, 1){15}}
 \put(40, 55){\line(0, -1){40}}
 \put(50, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2932$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 20){\line(1, 0){20}}
 \put(45, 55){\line(-1, 0){30}}
 \put(15, 40){\line(1, 0){45}}
 \put(60, 25){\line(-1, 0){30}}
 \put(30, 10){\line(1, 0){25}}
 \put(55, 50){\line(-1, 0){15}}
 \put(40, 15){\line(-1, 0){20}}
 \put(20, 45){\line(-1, 0){10}}
 \put(10, 30){\line(1, 0){25}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){30}}
 \put(25, 5){\line(0, 1){15}}
 \put(45, 20){\line(0, 1){35}}
 \put(15, 55){\line(0, -1){15}}
 \put(60, 40){\line(0, -1){15}}
 \put(30, 25){\line(0, -1){15}}
 \put(55, 10){\line(0, 1){40}}
 \put(40, 50){\line(0, -1){35}}
 \put(20, 15){\line(0, 1){30}}
 \put(10, 45){\line(0, -1){15}}
 \put(35, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2940$}
 \put(5, 20){\line(1, 0){30}}
 \put(35, 45){\line(1, 0){20}}
 \put(55, 15){\line(-1, 0){45}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 25){\line(1, 0){15}}
 \put(40, 50){\line(-1, 0){25}}
 \put(15, 35){\line(1, 0){30}}
 \put(45, 5){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 30){\line(1, 0){10}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){40}}
 \put(35, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){30}}
 \put(10, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){15}}
 \put(40, 25){\line(0, 1){25}}
 \put(15, 50){\line(0, -1){15}}
 \put(45, 35){\line(0, -1){30}}
 \put(60, 5){\line(0, 1){50}}
 \put(20, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, -1){20}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2951$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){20}}
 \put(40, 25){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){25}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){50}}
 \put(10, 45){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){25}}
 \put(25, 35){\line(1, 0){20}}
 \put(45, 10){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(40, 5){\line(0, 1){20}}
 \put(55, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){40}}
 \put(10, 15){\line(0, 1){30}}
 \put(50, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, 1){15}}
 \put(45, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2957$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 55){\line(-1, 0){40}}
 \put(10, 10){\line(1, 0){10}}
 \put(20, 50){\line(1, 0){25}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 5){\line(-1, 0){15}}
 \put(15, 15){\line(1, 0){40}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 40){\line(-1, 0){25}}
 \put(35, 20){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){45}}
 \put(20, 10){\line(0, 1){40}}
 \put(45, 50){\line(0, -1){20}}
 \put(30, 30){\line(0, -1){25}}
 \put(15, 5){\line(0, 1){10}}
 \put(55, 15){\line(0, 1){30}}
 \put(40, 45){\line(0, -1){20}}
 \put(60, 25){\line(0, 1){15}}
 \put(35, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2965$}
 \put(5, 50){\line(1, 0){40}}
 \put(45, 30){\line(-1, 0){20}}
 \put(25, 5){\line(1, 0){30}}
 \put(55, 20){\line(-1, 0){35}}
 \put(20, 40){\line(1, 0){15}}
 \put(35, 25){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){30}}
 \put(30, 35){\line(-1, 0){15}}
 \put(15, 15){\line(1, 0){25}}
 \put(40, 45){\line(1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(45, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){25}}
 \put(55, 5){\line(0, 1){15}}
 \put(20, 20){\line(0, 1){20}}
 \put(35, 40){\line(0, -1){15}}
 \put(10, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){45}}
 \put(30, 10){\line(0, 1){25}}
 \put(15, 35){\line(0, -1){20}}
 \put(40, 15){\line(0, 1){30}}
 \put(50, 45){\line(0, 1){15}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2969$}
 \put(5, 45){\line(1, 0){10}}
 \put(15, 35){\line(1, 0){10}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){25}}
 \put(35, 20){\line(-1, 0){15}}
 \put(20, 40){\line(-1, 0){10}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){25}}
 \put(30, 30){\line(1, 0){20}}
 \put(50, 10){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){15}}
 \put(15, 45){\line(0, -1){10}}
 \put(25, 35){\line(0, -1){30}}
 \put(45, 5){\line(0, 1){20}}
 \put(60, 25){\line(0, 1){30}}
 \put(35, 55){\line(0, -1){35}}
 \put(20, 20){\line(0, 1){20}}
 \put(10, 40){\line(0, 1){10}}
 \put(55, 50){\line(0, -1){35}}
 \put(30, 15){\line(0, 1){15}}
 \put(50, 30){\line(0, -1){20}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2978$}
 \put(5, 35){\line(1, 0){10}}
 \put(15, 5){\line(1, 0){35}}
 \put(50, 45){\line(1, 0){10}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 15){\line(1, 0){20}}
 \put(40, 50){\line(1, 0){15}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 25){\line(1, 0){15}}
 \put(25, 55){\line(1, 0){20}}
 \put(45, 20){\line(-1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(15, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){40}}
 \put(60, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){20}}
 \put(20, 30){\line(0, -1){15}}
 \put(40, 15){\line(0, 1){35}}
 \put(55, 50){\line(0, -1){10}}
 \put(10, 40){\line(0, -1){15}}
 \put(25, 25){\line(0, 1){30}}
 \put(45, 55){\line(0, -1){35}}
 \put(30, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2979$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 20){\line(1, 0){10}}
 \put(40, 40){\line(-1, 0){30}}
 \put(10, 10){\line(1, 0){40}}
 \put(50, 35){\line(-1, 0){25}}
 \put(25, 55){\line(1, 0){20}}
 \put(45, 15){\line(1, 0){10}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){45}}
 \put(35, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){25}}
 \put(40, 20){\line(0, 1){20}}
 \put(10, 40){\line(0, -1){30}}
 \put(50, 10){\line(0, 1){25}}
 \put(25, 35){\line(0, 1){20}}
 \put(45, 55){\line(0, -1){40}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2995$}
 \put(5, 45){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){35}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){20}}
 \put(40, 40){\line(-1, 0){25}}
 \put(15, 20){\line(1, 0){15}}
 \put(30, 5){\line(1, 0){25}}
 \put(55, 35){\line(-1, 0){35}}
 \put(20, 50){\line(1, 0){30}}
 \put(50, 30){\line(-1, 0){25}}
 \put(25, 15){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){15}}
 \put(45, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){45}}
 \put(40, 10){\line(0, 1){30}}
 \put(15, 40){\line(0, -1){20}}
 \put(30, 20){\line(0, -1){15}}
 \put(55, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, 1){15}}
 \put(50, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){15}}
 \put(35, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2999$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 20){\line(-1, 0){30}}
 \put(10, 40){\line(1, 0){25}}
 \put(35, 15){\line(-1, 0){15}}
 \put(20, 50){\line(1, 0){10}}
 \put(30, 5){\line(1, 0){25}}
 \put(55, 25){\line(-1, 0){40}}
 \put(15, 45){\line(1, 0){30}}
 \put(45, 30){\line(-1, 0){20}}
 \put(25, 55){\line(1, 0){35}}
 \put(60, 10){\line(-1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){15}}
 \put(10, 20){\line(0, 1){20}}
 \put(35, 40){\line(0, -1){25}}
 \put(20, 15){\line(0, 1){35}}
 \put(30, 50){\line(0, -1){45}}
 \put(55, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){20}}
 \put(45, 45){\line(0, -1){15}}
 \put(25, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){45}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
\begin{picture}(66,75)(0,-15)% \begin{picture}(90,100)
\put(5,-5){$13n3000$}
\put(5,35){\line(1,0){45}}
\put(50,25){\line(-1,0){15}}
\put(35,55){\line(-1,0){25}}
\put(10,40){\line(1,0){15}}
\put(25,5){\line(1,0){30}}
\put(55,30){\line(-1,0){10}}
\put(45,10){\line(1,0){15}}
\put(60,45){\line(-1,0){45}}
\put(15,20){\line(1,0){25}}
\put(40,50){\line(-1,0){20}}
\put(20,15){\line(1,0){10}}
\put(30,60){\line(-1,0){25}}
\put(5,60){\line(0,-1){25}}
\put(50,35){\line(0,-1){10}}
\put(35,25){\line(0,1){30}}
\put(10,55){\line(0,-1){15}}
\put(25,40){\line(0,-1){35}}
\put(55,5){\line(0,1){25}}
\put(45,30){\line(0,-1){20}}
\put(60,10){\line(0,1){35}}
\put(15,45){\line(0,-1){25}}
\put(40,20){\line(0,1){30}}
\put(20,50){\line(0,-1){35}}
\put(30,15){\line(0,1){45}}
\end{picture}
\begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3001$}
 \put(5, 45){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){30}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 10){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 20){\line(1, 0){20}}
 \put(30, 5){\line(1, 0){25}}
 \put(55, 35){\line(-1, 0){35}}
 \put(20, 50){\line(1, 0){30}}
 \put(50, 30){\line(-1, 0){25}}
 \put(25, 15){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){15}}
 \put(45, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){15}}
 \put(40, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){45}}
 \put(10, 55){\line(0, -1){35}}
 \put(30, 20){\line(0, -1){15}}
 \put(55, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, 1){15}}
 \put(50, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){15}}
 \put(35, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3002$}
 \put(35, 40){\line(1, 0){10}}
 \put(45, 20){\line(-1, 0){35}}
 \put(10, 55){\line(1, 0){20}}
 \put(30, 10){\line(-1, 0){25}}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 15){\line(-1, 0){30}}
 \put(20, 45){\line(1, 0){20}}
 \put(40, 30){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){30}}
 \put(25, 5){\line(1, 0){35}}
 \put(60, 25){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){20}}
 \put(35, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){20}}
 \put(10, 20){\line(0, 1){35}}
 \put(30, 55){\line(0, -1){45}}
 \put(5, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, -1){20}}
 \put(20, 15){\line(0, 1){30}}
 \put(40, 45){\line(0, -1){15}}
 \put(55, 30){\line(0, 1){20}}
 \put(25, 50){\line(0, -1){45}}
 \put(60, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3004$}
 \put(45, 35){\line(-1, 0){20}}
 \put(25, 20){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){30}}
 \put(40, 10){\line(-1, 0){35}}
 \put(5, 45){\line(1, 0){45}}
 \put(50, 15){\line(-1, 0){30}}
 \put(20, 30){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){25}}
 \put(55, 50){\line(-1, 0){20}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 25){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){30}}
 \put(45, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){15}}
 \put(10, 20){\line(0, 1){35}}
 \put(40, 55){\line(0, -1){45}}
 \put(5, 10){\line(0, 1){35}}
 \put(50, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, 1){15}}
 \put(30, 30){\line(0, 1){10}}
 \put(55, 40){\line(0, 1){10}}
 \put(35, 50){\line(0, -1){45}}
 \put(60, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3011$}
 \put(5, 35){\line(1, 0){40}}
 \put(45, 20){\line(-1, 0){30}}
 \put(15, 40){\line(1, 0){25}}
 \put(40, 15){\line(-1, 0){10}}
 \put(30, 5){\line(-1, 0){20}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 45){\line(-1, 0){35}}
 \put(20, 25){\line(1, 0){40}}
 \put(60, 50){\line(-1, 0){10}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(45, 35){\line(0, -1){15}}
 \put(15, 20){\line(0, 1){20}}
 \put(40, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){50}}
 \put(55, 55){\line(0, -1){10}}
 \put(20, 45){\line(0, -1){20}}
 \put(60, 25){\line(0, 1){25}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){20}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3014$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 20){\line(-1, 0){30}}
 \put(10, 35){\line(1, 0){25}}
 \put(35, 15){\line(-1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){10}}
 \put(50, 30){\line(-1, 0){35}}
 \put(15, 50){\line(1, 0){15}}
 \put(30, 25){\line(1, 0){15}}
 \put(45, 45){\line(-1, 0){20}}
 \put(25, 10){\line(1, 0){30}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){20}}
 \put(10, 20){\line(0, 1){15}}
 \put(35, 35){\line(0, -1){20}}
 \put(20, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){50}}
 \put(50, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){20}}
 \put(30, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){20}}
 \put(25, 45){\line(0, -1){35}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3017$}
 \put(5, 50){\line(1, 0){30}}
 \put(35, 25){\line(-1, 0){15}}
 \put(20, 40){\line(1, 0){35}}
 \put(55, 15){\line(-1, 0){10}}
 \put(45, 45){\line(-1, 0){15}}
 \put(30, 20){\line(1, 0){20}}
 \put(50, 5){\line(-1, 0){35}}
 \put(15, 30){\line(1, 0){10}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 35){\line(-1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){10}}
 \put(35, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){15}}
 \put(55, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){30}}
 \put(30, 45){\line(0, -1){25}}
 \put(50, 20){\line(0, -1){15}}
 \put(15, 5){\line(0, 1){25}}
 \put(25, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){45}}
 \put(60, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3026$}
 \put(5, 45){\line(1, 0){35}}
 \put(40, 20){\line(-1, 0){30}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 15){\line(1, 0){10}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){10}}
 \put(50, 35){\line(-1, 0){35}}
 \put(15, 50){\line(1, 0){30}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 10){\line(1, 0){25}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){15}}
 \put(40, 45){\line(0, -1){25}}
 \put(10, 20){\line(0, 1){20}}
 \put(25, 40){\line(0, -1){25}}
 \put(35, 15){\line(0, 1){15}}
 \put(20, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){50}}
 \put(50, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){15}}
 \put(45, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, -1){15}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3051$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){20}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 50){\line(-1, 0){25}}
 \put(35, 10){\line(1, 0){10}}
 \put(45, 55){\line(-1, 0){30}}
 \put(15, 35){\line(1, 0){15}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 30){\line(-1, 0){25}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(40, 5){\line(0, 1){20}}
 \put(60, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){40}}
 \put(45, 10){\line(0, 1){45}}
 \put(15, 55){\line(0, -1){20}}
 \put(30, 35){\line(0, -1){15}}
 \put(55, 20){\line(0, 1){25}}
 \put(10, 45){\line(0, -1){30}}
 \put(50, 15){\line(0, 1){15}}
 \put(25, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3060$}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 45){\line(1, 0){30}}
 \put(55, 30){\line(-1, 0){45}}
 \put(10, 55){\line(1, 0){35}}
 \put(45, 10){\line(-1, 0){40}}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 20){\line(-1, 0){15}}
 \put(20, 50){\line(1, 0){10}}
 \put(30, 25){\line(1, 0){10}}
 \put(40, 5){\line(1, 0){20}}
 \put(60, 35){\line(-1, 0){45}}
 \put(15, 60){\line(1, 0){35}}
 \put(50, 60){\line(0, -1){45}}
 \put(25, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){15}}
 \put(10, 30){\line(0, 1){25}}
 \put(45, 55){\line(0, -1){45}}
 \put(5, 10){\line(0, 1){30}}
 \put(35, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, -1){20}}
 \put(60, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3061$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 55){\line(-1, 0){35}}
 \put(10, 5){\line(1, 0){10}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 45){\line(1, 0){25}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 40){\line(1, 0){15}}
 \put(50, 20){\line(-1, 0){25}}
 \put(25, 10){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){50}}
 \put(20, 5){\line(0, 1){10}}
 \put(30, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){15}}
 \put(50, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, -1){10}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3066$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 10){\line(-1, 0){10}}
 \put(40, 40){\line(-1, 0){20}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 25){\line(-1, 0){45}}
 \put(15, 50){\line(1, 0){20}}
 \put(35, 35){\line(1, 0){20}}
 \put(55, 15){\line(-1, 0){10}}
 \put(45, 5){\line(-1, 0){20}}
 \put(25, 45){\line(-1, 0){15}}
 \put(10, 20){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, -1){20}}
 \put(40, 10){\line(0, 1){30}}
 \put(20, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){15}}
 \put(55, 35){\line(0, -1){20}}
 \put(45, 15){\line(0, -1){10}}
 \put(25, 5){\line(0, 1){40}}
 \put(10, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3070$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 10){\line(1, 0){10}}
 \put(35, 50){\line(1, 0){10}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 45){\line(-1, 0){20}}
 \put(40, 55){\line(-1, 0){30}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 40){\line(-1, 0){40}}
 \put(15, 15){\line(1, 0){35}}
 \put(50, 30){\line(-1, 0){30}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){40}}
 \put(45, 50){\line(0, -1){25}}
 \put(60, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, 1){20}}
 \put(15, 40){\line(0, -1){25}}
 \put(50, 15){\line(0, 1){15}}
 \put(20, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3076$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 20){\line(1, 0){35}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 35){\line(-1, 0){10}}
 \put(30, 55){\line(-1, 0){15}}
 \put(15, 15){\line(1, 0){10}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){10}}
 \put(50, 30){\line(0, -1){25}}
 \put(20, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, 1){25}}
 \put(10, 45){\line(0, -1){35}}
 \put(40, 10){\line(0, 1){25}}
 \put(30, 35){\line(0, 1){20}}
 \put(15, 55){\line(0, -1){40}}
 \put(25, 15){\line(0, 1){35}}
 \put(60, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3084$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){25}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){25}}
 \put(35, 10){\line(-1, 0){20}}
 \put(15, 55){\line(1, 0){15}}
 \put(30, 30){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){30}}
 \put(25, 35){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){20}}
 \put(60, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){40}}
 \put(15, 10){\line(0, 1){45}}
 \put(30, 55){\line(0, -1){25}}
 \put(10, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, 1){15}}
 \put(50, 35){\line(0, -1){20}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3086$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 55){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 15){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 40){\line(1, 0){20}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 30){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){30}}
 \put(50, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){10}}
 \put(10, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, 1){20}}
 \put(35, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){20}}
 \put(45, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3087$}
 \put(5, 45){\line(1, 0){20}}
 \put(25, 35){\line(1, 0){10}}
 \put(35, 25){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){35}}
 \put(15, 15){\line(1, 0){40}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 30){\line(-1, 0){10}}
 \put(30, 40){\line(-1, 0){10}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(25, 45){\line(0, -1){10}}
 \put(35, 35){\line(0, -1){10}}
 \put(50, 25){\line(0, -1){20}}
 \put(15, 5){\line(0, 1){10}}
 \put(55, 15){\line(0, 1){35}}
 \put(10, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){20}}
 \put(30, 30){\line(0, 1){10}}
 \put(20, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3096$}
 \put(5, 45){\line(1, 0){25}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 5){\line(1, 0){35}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 30){\line(1, 0){25}}
 \put(60, 50){\line(-1, 0){50}}
 \put(10, 10){\line(1, 0){10}}
 \put(20, 35){\line(1, 0){35}}
 \put(55, 15){\line(-1, 0){15}}
 \put(40, 40){\line(-1, 0){15}}
 \put(25, 20){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(30, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, -1){20}}
 \put(50, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){25}}
 \put(60, 30){\line(0, 1){20}}
 \put(10, 50){\line(0, -1){40}}
 \put(20, 10){\line(0, 1){25}}
 \put(55, 35){\line(0, -1){20}}
 \put(40, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3098$}
 \put(5, 45){\line(1, 0){20}}
 \put(25, 25){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 50){\line(-1, 0){15}}
 \put(40, 10){\line(-1, 0){25}}
 \put(15, 35){\line(1, 0){35}}
 \put(50, 15){\line(-1, 0){15}}
 \put(35, 40){\line(-1, 0){15}}
 \put(20, 20){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(25, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){25}}
 \put(55, 30){\line(0, 1){20}}
 \put(40, 50){\line(0, -1){40}}
 \put(15, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, -1){20}}
 \put(35, 15){\line(0, 1){25}}
 \put(20, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3118$}
 \put(5, 50){\line(1, 0){25}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 5){\line(1, 0){35}}
 \put(50, 40){\line(-1, 0){15}}
 \put(35, 10){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 30){\line(-1, 0){35}}
 \put(20, 15){\line(1, 0){20}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 20){\line(1, 0){35}}
 \put(60, 35){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){10}}
 \put(30, 50){\line(0, -1){25}}
 \put(15, 25){\line(0, -1){20}}
 \put(50, 5){\line(0, 1){35}}
 \put(35, 40){\line(0, -1){30}}
 \put(10, 10){\line(0, 1){45}}
 \put(55, 55){\line(0, -1){25}}
 \put(20, 30){\line(0, -1){15}}
 \put(40, 15){\line(0, 1){30}}
 \put(25, 45){\line(0, -1){25}}
 \put(60, 20){\line(0, 1){15}}
 \put(45, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3119$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 30){\line(1, 0){30}}
 \put(55, 15){\line(-1, 0){35}}
 \put(20, 35){\line(1, 0){20}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){35}}
 \put(45, 20){\line(-1, 0){30}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 50){\line(1, 0){20}}
 \put(50, 25){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){10}}
 \put(55, 30){\line(0, -1){15}}
 \put(20, 15){\line(0, 1){20}}
 \put(40, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){35}}
 \put(45, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){45}}
 \put(50, 50){\line(0, -1){25}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3124$}
 \put(5, 25){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){20}}
 \put(40, 35){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){25}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 20){\line(1, 0){20}}
 \put(35, 55){\line(1, 0){25}}
 \put(60, 15){\line(-1, 0){10}}
 \put(50, 5){\line(-1, 0){40}}
 \put(10, 30){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){20}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){35}}
 \put(20, 25){\line(0, 1){25}}
 \put(40, 50){\line(0, -1){15}}
 \put(55, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){35}}
 \put(15, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){40}}
 \put(50, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){10}}
 \put(25, 40){\line(0, 1){20}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3127$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 40){\line(-1, 0){30}}
 \put(20, 55){\line(1, 0){40}}
 \put(60, 25){\line(-1, 0){45}}
 \put(15, 50){\line(1, 0){30}}
 \put(45, 35){\line(1, 0){10}}
 \put(55, 5){\line(-1, 0){20}}
 \put(35, 15){\line(-1, 0){10}}
 \put(25, 45){\line(-1, 0){15}}
 \put(10, 20){\line(1, 0){20}}
 \put(30, 10){\line(1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, 1){10}}
 \put(20, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){25}}
 \put(45, 50){\line(0, -1){15}}
 \put(55, 35){\line(0, -1){30}}
 \put(35, 5){\line(0, 1){10}}
 \put(25, 15){\line(0, 1){30}}
 \put(10, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, -1){10}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3142$}
 \put(5, 25){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){35}}
 \put(55, 40){\line(-1, 0){10}}
 \put(45, 30){\line(-1, 0){35}}
 \put(10, 15){\line(1, 0){20}}
 \put(30, 50){\line(-1, 0){15}}
 \put(15, 20){\line(1, 0){20}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 45){\line(-1, 0){10}}
 \put(50, 35){\line(-1, 0){25}}
 \put(25, 10){\line(1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){35}}
 \put(20, 25){\line(0, 1){30}}
 \put(55, 55){\line(0, -1){15}}
 \put(45, 40){\line(0, -1){10}}
 \put(10, 30){\line(0, -1){15}}
 \put(30, 15){\line(0, 1){35}}
 \put(15, 50){\line(0, -1){30}}
 \put(35, 20){\line(0, -1){15}}
 \put(60, 5){\line(0, 1){40}}
 \put(50, 45){\line(0, -1){10}}
 \put(25, 35){\line(0, -1){25}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3144$}
 \put(5, 25){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){25}}
 \put(45, 40){\line(1, 0){10}}
 \put(55, 30){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){20}}
 \put(30, 50){\line(-1, 0){15}}
 \put(15, 20){\line(1, 0){20}}
 \put(35, 5){\line(1, 0){25}}
 \put(60, 35){\line(-1, 0){10}}
 \put(50, 45){\line(-1, 0){25}}
 \put(25, 10){\line(1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){35}}
 \put(20, 25){\line(0, 1){30}}
 \put(45, 55){\line(0, -1){15}}
 \put(55, 40){\line(0, -1){10}}
 \put(10, 30){\line(0, -1){15}}
 \put(30, 15){\line(0, 1){35}}
 \put(15, 50){\line(0, -1){30}}
 \put(35, 20){\line(0, -1){15}}
 \put(60, 5){\line(0, 1){30}}
 \put(50, 35){\line(0, 1){10}}
 \put(25, 45){\line(0, -1){35}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3149$}
 \put(5, 25){\line(1, 0){35}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){20}}
 \put(35, 35){\line(-1, 0){20}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 20){\line(-1, 0){50}}
 \put(10, 50){\line(1, 0){35}}
 \put(45, 30){\line(-1, 0){20}}
 \put(25, 5){\line(1, 0){25}}
 \put(50, 40){\line(-1, 0){30}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){35}}
 \put(40, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){25}}
 \put(15, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){35}}
 \put(10, 20){\line(0, 1){30}}
 \put(45, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){25}}
 \put(50, 5){\line(0, 1){35}}
 \put(20, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3155$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){35}}
 \put(55, 35){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 45){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){35}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 20){\line(-1, 0){10}}
 \put(25, 5){\line(1, 0){35}}
 \put(60, 40){\line(-1, 0){30}}
 \put(30, 15){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(55, 50){\line(0, -1){15}}
 \put(10, 35){\line(0, -1){25}}
 \put(40, 10){\line(0, 1){35}}
 \put(15, 45){\line(0, -1){20}}
 \put(50, 25){\line(0, 1){30}}
 \put(35, 55){\line(0, -1){35}}
 \put(25, 20){\line(0, -1){15}}
 \put(60, 5){\line(0, 1){35}}
 \put(30, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3163$}
 \put(5, 45){\line(1, 0){10}}
 \put(15, 5){\line(1, 0){30}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){25}}
 \put(35, 35){\line(-1, 0){10}}
 \put(25, 25){\line(-1, 0){15}}
 \put(10, 50){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 10){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){15}}
 \put(15, 45){\line(0, -1){40}}
 \put(45, 5){\line(0, 1){15}}
 \put(60, 20){\line(0, 1){35}}
 \put(35, 55){\line(0, -1){20}}
 \put(25, 35){\line(0, -1){10}}
 \put(10, 25){\line(0, 1){25}}
 \put(55, 50){\line(0, -1){35}}
 \put(20, 15){\line(0, 1){15}}
 \put(30, 30){\line(0, 1){10}}
 \put(50, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3175$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 30){\line(-1, 0){30}}
 \put(20, 15){\line(1, 0){35}}
 \put(55, 35){\line(-1, 0){20}}
 \put(35, 10){\line(-1, 0){25}}
 \put(10, 50){\line(1, 0){20}}
 \put(30, 20){\line(1, 0){30}}
 \put(60, 45){\line(-1, 0){45}}
 \put(15, 5){\line(1, 0){30}}
 \put(45, 55){\line(-1, 0){20}}
 \put(25, 25){\line(1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){10}}
 \put(20, 30){\line(0, -1){15}}
 \put(55, 15){\line(0, 1){20}}
 \put(35, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){40}}
 \put(30, 50){\line(0, -1){30}}
 \put(60, 20){\line(0, 1){25}}
 \put(15, 45){\line(0, -1){40}}
 \put(45, 5){\line(0, 1){50}}
 \put(25, 55){\line(0, -1){30}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3185$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 30){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 55){\line(-1, 0){25}}
 \put(15, 20){\line(1, 0){40}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 35){\line(-1, 0){15}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 10){\line(-1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){10}}
 \put(50, 30){\line(0, -1){15}}
 \put(40, 15){\line(0, 1){40}}
 \put(15, 55){\line(0, -1){35}}
 \put(55, 20){\line(0, 1){25}}
 \put(10, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, -1){15}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3211$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 50){\line(1, 0){30}}
 \put(60, 35){\line(-1, 0){40}}
 \put(20, 10){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){10}}
 \put(45, 45){\line(-1, 0){20}}
 \put(25, 25){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){35}}
 \put(15, 5){\line(0, 1){25}}
 \put(30, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){15}}
 \put(20, 35){\line(0, -1){25}}
 \put(10, 10){\line(0, 1){45}}
 \put(55, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, -1){20}}
 \put(50, 25){\line(0, -1){10}}
 \put(35, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3226$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 10){\line(-1, 0){20}}
 \put(20, 25){\line(1, 0){35}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 15){\line(1, 0){15}}
 \put(50, 35){\line(-1, 0){20}}
 \put(30, 50){\line(1, 0){30}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 55){\line(-1, 0){20}}
 \put(25, 20){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){30}}
 \put(20, 10){\line(0, 1){15}}
 \put(55, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, 1){25}}
 \put(25, 55){\line(0, -1){35}}
 \put(15, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3227$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 50){\line(-1, 0){25}}
 \put(15, 30){\line(1, 0){35}}
 \put(50, 10){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 40){\line(1, 0){25}}
 \put(45, 20){\line(1, 0){10}}
 \put(55, 5){\line(-1, 0){25}}
 \put(30, 25){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){15}}
 \put(25, 15){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, 1){15}}
 \put(15, 50){\line(0, -1){20}}
 \put(50, 30){\line(0, -1){20}}
 \put(60, 10){\line(0, 1){45}}
 \put(20, 55){\line(0, -1){15}}
 \put(45, 40){\line(0, -1){20}}
 \put(55, 20){\line(0, -1){15}}
 \put(30, 5){\line(0, 1){20}}
 \put(10, 25){\line(0, 1){20}}
 \put(25, 45){\line(0, -1){30}}
 \put(35, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3228$}
 \put(5, 45){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){25}}
 \put(20, 40){\line(1, 0){35}}
 \put(55, 10){\line(-1, 0){30}}
 \put(25, 50){\line(1, 0){25}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 15){\line(1, 0){25}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 20){\line(1, 0){10}}
 \put(40, 35){\line(-1, 0){25}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){15}}
 \put(45, 45){\line(0, -1){20}}
 \put(20, 25){\line(0, 1){15}}
 \put(55, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){40}}
 \put(50, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){15}}
 \put(60, 15){\line(0, 1){40}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){15}}
 \put(40, 20){\line(0, 1){15}}
 \put(15, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3234$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 15){\line(-1, 0){20}}
 \put(30, 45){\line(1, 0){15}}
 \put(45, 10){\line(1, 0){15}}
 \put(60, 40){\line(-1, 0){40}}
 \put(20, 20){\line(1, 0){15}}
 \put(35, 50){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){45}}
 \put(55, 30){\line(-1, 0){15}}
 \put(40, 55){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){30}}
 \put(45, 45){\line(0, -1){35}}
 \put(60, 10){\line(0, 1){30}}
 \put(20, 40){\line(0, -1){20}}
 \put(35, 20){\line(0, 1){30}}
 \put(10, 50){\line(0, -1){45}}
 \put(55, 5){\line(0, 1){25}}
 \put(40, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){30}}
 \put(25, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3238$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 15){\line(1, 0){15}}
 \put(50, 50){\line(1, 0){10}}
 \put(60, 30){\line(-1, 0){40}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 20){\line(1, 0){10}}
 \put(40, 40){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){30}}
 \put(45, 10){\line(-1, 0){20}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, 1){35}}
 \put(60, 50){\line(0, -1){20}}
 \put(20, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){15}}
 \put(40, 20){\line(0, 1){20}}
 \put(15, 40){\line(0, -1){15}}
 \put(45, 25){\line(0, -1){15}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3252$}
 \put(5, 50){\line(1, 0){40}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 5){\line(-1, 0){15}}
 \put(15, 40){\line(1, 0){35}}
 \put(50, 10){\line(-1, 0){25}}
 \put(25, 35){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 20){\line(-1, 0){20}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 15){\line(-1, 0){20}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){10}}
 \put(45, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, -1){20}}
 \put(15, 5){\line(0, 1){35}}
 \put(50, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){25}}
 \put(10, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){35}}
 \put(40, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){30}}
 \put(35, 15){\line(0, 1){15}}
 \put(20, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3255$}
 \put(5, 50){\line(1, 0){40}}
 \put(45, 20){\line(-1, 0){15}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 40){\line(1, 0){35}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 35){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 15){\line(-1, 0){20}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){20}}
 \put(35, 25){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){10}}
 \put(45, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){10}}
 \put(15, 30){\line(0, 1){10}}
 \put(50, 40){\line(0, -1){35}}
 \put(20, 5){\line(0, 1){30}}
 \put(10, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){40}}
 \put(40, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){15}}
 \put(25, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3256$}
 \put(5, 50){\line(1, 0){30}}
 \put(35, 25){\line(-1, 0){15}}
 \put(20, 40){\line(1, 0){35}}
 \put(55, 10){\line(-1, 0){15}}
 \put(40, 35){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){20}}
 \put(30, 45){\line(1, 0){15}}
 \put(45, 15){\line(-1, 0){20}}
 \put(25, 30){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){10}}
 \put(35, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){15}}
 \put(55, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){25}}
 \put(60, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){50}}
 \put(50, 5){\line(0, 1){15}}
 \put(30, 20){\line(0, 1){25}}
 \put(45, 45){\line(0, -1){30}}
 \put(25, 15){\line(0, 1){15}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3257$}
 \put(5, 25){\line(1, 0){35}}
 \put(40, 45){\line(1, 0){20}}
 \put(60, 20){\line(-1, 0){25}}
 \put(35, 35){\line(-1, 0){15}}
 \put(20, 5){\line(-1, 0){10}}
 \put(10, 50){\line(1, 0){35}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 55){\line(1, 0){25}}
 \put(55, 15){\line(-1, 0){30}}
 \put(25, 40){\line(1, 0){25}}
 \put(50, 10){\line(-1, 0){35}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){35}}
 \put(40, 25){\line(0, 1){20}}
 \put(60, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, 1){15}}
 \put(20, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){45}}
 \put(45, 50){\line(0, -1){20}}
 \put(30, 30){\line(0, 1){25}}
 \put(55, 55){\line(0, -1){40}}
 \put(25, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3258$}
 \put(5, 35){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 45){\line(1, 0){20}}
 \put(60, 5){\line(-1, 0){40}}
 \put(20, 25){\line(1, 0){15}}
 \put(35, 55){\line(1, 0){20}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 30){\line(1, 0){15}}
 \put(25, 15){\line(1, 0){20}}
 \put(45, 50){\line(-1, 0){15}}
 \put(30, 20){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){25}}
 \put(15, 35){\line(0, -1){25}}
 \put(40, 10){\line(0, 1){35}}
 \put(60, 45){\line(0, -1){40}}
 \put(20, 5){\line(0, 1){20}}
 \put(35, 25){\line(0, 1){30}}
 \put(55, 55){\line(0, -1){15}}
 \put(10, 40){\line(0, -1){10}}
 \put(25, 30){\line(0, -1){15}}
 \put(45, 15){\line(0, 1){35}}
 \put(30, 50){\line(0, -1){30}}
 \put(50, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3288$}
 \put(5, 45){\line(1, 0){20}}
 \put(25, 25){\line(-1, 0){15}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){20}}
 \put(40, 30){\line(-1, 0){25}}
 \put(15, 5){\line(1, 0){35}}
 \put(50, 55){\line(-1, 0){20}}
 \put(30, 35){\line(1, 0){25}}
 \put(55, 20){\line(-1, 0){35}}
 \put(20, 40){\line(1, 0){15}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(25, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){25}}
 \put(60, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){20}}
 \put(15, 30){\line(0, -1){25}}
 \put(50, 5){\line(0, 1){50}}
 \put(30, 55){\line(0, -1){20}}
 \put(55, 35){\line(0, -1){15}}
 \put(20, 20){\line(0, 1){20}}
 \put(35, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3297$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 50){\line(1, 0){30}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 20){\line(1, 0){10}}
 \put(35, 45){\line(-1, 0){20}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 55){\line(1, 0){15}}
 \put(55, 35){\line(-1, 0){45}}
 \put(10, 10){\line(1, 0){20}}
 \put(30, 40){\line(1, 0){30}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){20}}
 \put(50, 50){\line(0, -1){45}}
 \put(25, 5){\line(0, 1){15}}
 \put(35, 20){\line(0, 1){25}}
 \put(15, 45){\line(0, -1){20}}
 \put(40, 25){\line(0, 1){30}}
 \put(55, 55){\line(0, -1){20}}
 \put(10, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){30}}
 \put(60, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3298$}
 \put(5, 30){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){20}}
 \put(35, 45){\line(1, 0){20}}
 \put(55, 35){\line(-1, 0){45}}
 \put(10, 25){\line(1, 0){15}}
 \put(25, 55){\line(1, 0){25}}
 \put(50, 40){\line(1, 0){10}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 15){\line(1, 0){10}}
 \put(40, 50){\line(-1, 0){20}}
 \put(20, 20){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(15, 30){\line(0, -1){20}}
 \put(35, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){10}}
 \put(10, 35){\line(0, -1){10}}
 \put(25, 25){\line(0, 1){30}}
 \put(50, 55){\line(0, -1){15}}
 \put(60, 40){\line(0, -1){35}}
 \put(30, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){35}}
 \put(20, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3301$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 40){\line(1, 0){15}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){25}}
 \put(35, 35){\line(-1, 0){10}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){25}}
 \put(40, 25){\line(1, 0){10}}
 \put(50, 10){\line(-1, 0){30}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, 1){10}}
 \put(45, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, 1){30}}
 \put(35, 50){\line(0, -1){15}}
 \put(25, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){40}}
 \put(40, 55){\line(0, -1){30}}
 \put(50, 25){\line(0, -1){15}}
 \put(20, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3309$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 10){\line(-1, 0){20}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){25}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 35){\line(1, 0){45}}
 \put(60, 50){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){15}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){20}}
 \put(10, 30){\line(0, 1){25}}
 \put(55, 55){\line(0, -1){35}}
 \put(30, 20){\line(0, 1){25}}
 \put(50, 45){\line(0, -1){30}}
 \put(40, 15){\line(0, -1){10}}
 \put(15, 5){\line(0, 1){30}}
 \put(60, 35){\line(0, 1){15}}
 \put(35, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3320$}
 \put(5, 50){\line(1, 0){30}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 5){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 35){\line(-1, 0){30}}
 \put(25, 15){\line(1, 0){20}}
 \put(45, 40){\line(1, 0){15}}
 \put(60, 25){\line(-1, 0){30}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 20){\line(-1, 0){10}}
 \put(40, 10){\line(-1, 0){25}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){10}}
 \put(35, 50){\line(0, -1){20}}
 \put(20, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){50}}
 \put(55, 55){\line(0, -1){20}}
 \put(25, 35){\line(0, -1){20}}
 \put(45, 15){\line(0, 1){25}}
 \put(60, 40){\line(0, -1){15}}
 \put(30, 25){\line(0, 1){20}}
 \put(50, 45){\line(0, -1){25}}
 \put(40, 20){\line(0, -1){10}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3321$}
 \put(5, 50){\line(1, 0){20}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){15}}
 \put(45, 35){\line(-1, 0){30}}
 \put(15, 15){\line(1, 0){20}}
 \put(35, 40){\line(1, 0){20}}
 \put(55, 25){\line(-1, 0){35}}
 \put(20, 45){\line(1, 0){20}}
 \put(40, 20){\line(-1, 0){10}}
 \put(30, 10){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){10}}
 \put(25, 50){\line(0, -1){20}}
 \put(10, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, -1){20}}
 \put(35, 15){\line(0, 1){25}}
 \put(55, 40){\line(0, -1){15}}
 \put(20, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, -1){10}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3335$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 30){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 35){\line(-1, 0){10}}
 \put(35, 55){\line(-1, 0){15}}
 \put(20, 15){\line(-1, 0){10}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 10){\line(1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){10}}
 \put(50, 30){\line(0, -1){25}}
 \put(25, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){10}}
 \put(35, 35){\line(0, 1){20}}
 \put(20, 55){\line(0, -1){40}}
 \put(10, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, -1){10}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3343$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 10){\line(1, 0){10}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){25}}
 \put(25, 15){\line(1, 0){10}}
 \put(35, 45){\line(1, 0){25}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 50){\line(-1, 0){25}}
 \put(15, 30){\line(1, 0){30}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){10}}
 \put(55, 20){\line(0, 1){20}}
 \put(10, 40){\line(0, -1){35}}
 \put(50, 5){\line(0, 1){50}}
 \put(25, 55){\line(0, -1){40}}
 \put(35, 15){\line(0, 1){30}}
 \put(60, 45){\line(0, -1){20}}
 \put(40, 25){\line(0, 1){25}}
 \put(15, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3347$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 20){\line(1, 0){20}}
 \put(40, 40){\line(-1, 0){30}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 5){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){35}}
 \put(25, 45){\line(1, 0){20}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 50){\line(-1, 0){15}}
 \put(15, 30){\line(1, 0){20}}
 \put(35, 10){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, -1){15}}
 \put(40, 20){\line(0, 1){20}}
 \put(10, 40){\line(0, -1){25}}
 \put(50, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){50}}
 \put(25, 55){\line(0, -1){10}}
 \put(45, 45){\line(0, -1){20}}
 \put(30, 25){\line(0, 1){25}}
 \put(15, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){20}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3350$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 50){\line(1, 0){10}}
 \put(60, 25){\line(-1, 0){40}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 20){\line(-1, 0){20}}
 \put(15, 40){\line(1, 0){15}}
 \put(30, 10){\line(1, 0){15}}
 \put(45, 30){\line(-1, 0){20}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, 1){35}}
 \put(60, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){50}}
 \put(35, 5){\line(0, 1){15}}
 \put(15, 20){\line(0, 1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(45, 10){\line(0, 1){20}}
 \put(25, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3363$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 10){\line(1, 0){15}}
 \put(55, 25){\line(-1, 0){40}}
 \put(15, 50){\line(1, 0){35}}
 \put(50, 15){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 40){\line(1, 0){15}}
 \put(35, 20){\line(-1, 0){25}}
 \put(10, 45){\line(1, 0){15}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){15}}
 \put(15, 25){\line(0, 1){25}}
 \put(50, 50){\line(0, -1){35}}
 \put(60, 15){\line(0, 1){40}}
 \put(20, 55){\line(0, -1){15}}
 \put(35, 40){\line(0, -1){20}}
 \put(10, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, -1){40}}
 \put(45, 5){\line(0, 1){25}}
 \put(30, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3370$}
 \put(5, 30){\line(1, 0){40}}
 \put(45, 50){\line(1, 0){15}}
 \put(60, 25){\line(-1, 0){40}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 15){\line(1, 0){10}}
 \put(40, 40){\line(-1, 0){25}}
 \put(15, 20){\line(1, 0){35}}
 \put(50, 35){\line(-1, 0){15}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){30}}
 \put(45, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, 1){10}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){25}}
 \put(15, 40){\line(0, -1){20}}
 \put(50, 20){\line(0, 1){15}}
 \put(35, 35){\line(0, -1){25}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3401$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 35){\line(1, 0){45}}
 \put(55, 50){\line(-1, 0){20}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 55){\line(1, 0){25}}
 \put(40, 40){\line(1, 0){20}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 45){\line(-1, 0){15}}
 \put(30, 20){\line(1, 0){20}}
 \put(50, 10){\line(-1, 0){30}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){30}}
 \put(55, 35){\line(0, 1){15}}
 \put(35, 50){\line(0, -1){25}}
 \put(15, 25){\line(0, 1){30}}
 \put(40, 55){\line(0, -1){15}}
 \put(60, 40){\line(0, -1){25}}
 \put(45, 15){\line(0, 1){30}}
 \put(30, 45){\line(0, -1){25}}
 \put(50, 20){\line(0, -1){10}}
 \put(20, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3404$}
 \put(5, 45){\line(1, 0){25}}
 \put(30, 25){\line(-1, 0){20}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){20}}
 \put(40, 30){\line(1, 0){15}}
 \put(55, 5){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 40){\line(-1, 0){20}}
 \put(25, 20){\line(1, 0){25}}
 \put(50, 35){\line(-1, 0){30}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){15}}
 \put(30, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){25}}
 \put(60, 50){\line(0, -1){40}}
 \put(40, 10){\line(0, 1){20}}
 \put(55, 30){\line(0, -1){25}}
 \put(15, 5){\line(0, 1){50}}
 \put(35, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){20}}
 \put(50, 20){\line(0, 1){15}}
 \put(20, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3406$}
 \put(5, 45){\line(1, 0){30}}
 \put(35, 25){\line(-1, 0){15}}
 \put(20, 10){\line(1, 0){30}}
 \put(50, 50){\line(-1, 0){10}}
 \put(40, 30){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){35}}
 \put(45, 40){\line(-1, 0){15}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 35){\line(-1, 0){30}}
 \put(25, 15){\line(-1, 0){10}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){15}}
 \put(35, 45){\line(0, -1){20}}
 \put(20, 25){\line(0, -1){15}}
 \put(50, 10){\line(0, 1){40}}
 \put(40, 50){\line(0, -1){20}}
 \put(60, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){35}}
 \put(30, 40){\line(0, -1){20}}
 \put(55, 20){\line(0, 1){15}}
 \put(25, 35){\line(0, -1){20}}
 \put(15, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3413$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){15}}
 \put(30, 25){\line(1, 0){15}}
 \put(45, 45){\line(-1, 0){20}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 30){\line(-1, 0){25}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 40){\line(-1, 0){15}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){30}}
 \put(15, 5){\line(0, 1){50}}
 \put(30, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){20}}
 \put(25, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){40}}
 \put(60, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){15}}
 \put(55, 15){\line(0, 1){25}}
 \put(40, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3428$}
 \put(5, 40){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 50){\line(-1, 0){25}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 55){\line(-1, 0){20}}
 \put(25, 5){\line(1, 0){25}}
 \put(50, 35){\line(-1, 0){30}}
 \put(20, 20){\line(1, 0){35}}
 \put(55, 45){\line(-1, 0){45}}
 \put(10, 30){\line(1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(15, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){15}}
 \put(60, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){35}}
 \put(45, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){50}}
 \put(50, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, -1){15}}
 \put(55, 20){\line(0, 1){25}}
 \put(10, 45){\line(0, -1){15}}
 \put(30, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3450$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){10}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 40){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 30){\line(-1, 0){35}}
 \put(15, 55){\line(1, 0){25}}
 \put(40, 45){\line(1, 0){20}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 50){\line(-1, 0){10}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, -1){30}}
 \put(30, 5){\line(0, 1){15}}
 \put(55, 20){\line(0, 1){20}}
 \put(10, 40){\line(0, -1){25}}
 \put(50, 15){\line(0, 1){15}}
 \put(15, 30){\line(0, 1){25}}
 \put(40, 55){\line(0, -1){10}}
 \put(60, 45){\line(0, -1){20}}
 \put(45, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){40}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3465$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){30}}
 \put(50, 5){\line(1, 0){10}}
 \put(60, 50){\line(-1, 0){30}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 40){\line(-1, 0){25}}
 \put(10, 20){\line(1, 0){30}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 25){\line(1, 0){20}}
 \put(45, 10){\line(1, 0){10}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, -1){10}}
 \put(60, 5){\line(0, 1){45}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, 1){25}}
 \put(35, 55){\line(0, -1){15}}
 \put(10, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, -1){20}}
 \put(45, 25){\line(0, -1){15}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3468$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){30}}
 \put(50, 15){\line(1, 0){10}}
 \put(60, 50){\line(-1, 0){30}}
 \put(30, 30){\line(-1, 0){15}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 40){\line(-1, 0){25}}
 \put(10, 20){\line(1, 0){30}}
 \put(40, 45){\line(-1, 0){15}}
 \put(25, 25){\line(1, 0){30}}
 \put(55, 10){\line(-1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, -1){30}}
 \put(50, 5){\line(0, 1){10}}
 \put(60, 15){\line(0, 1){35}}
 \put(30, 50){\line(0, -1){20}}
 \put(15, 30){\line(0, 1){25}}
 \put(35, 55){\line(0, -1){15}}
 \put(10, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, 1){25}}
 \put(25, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, -1){15}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3477$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){35}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){20}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 15){\line(1, 0){35}}
 \put(50, 35){\line(-1, 0){20}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 45){\line(-1, 0){35}}
 \put(20, 30){\line(1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){30}}
 \put(10, 10){\line(0, 1){45}}
 \put(45, 55){\line(0, -1){30}}
 \put(60, 25){\line(0, 1){25}}
 \put(40, 50){\line(0, -1){45}}
 \put(15, 5){\line(0, 1){10}}
 \put(50, 15){\line(0, 1){20}}
 \put(30, 35){\line(0, -1){15}}
 \put(55, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, -1){15}}
 \put(35, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3484$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 5){\line(1, 0){15}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 15){\line(-1, 0){50}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){35}}
 \put(15, 35){\line(1, 0){30}}
 \put(45, 55){\line(-1, 0){25}}
 \put(20, 10){\line(1, 0){10}}
 \put(30, 45){\line(1, 0){25}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, -1){25}}
 \put(40, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){35}}
 \put(10, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){15}}
 \put(45, 35){\line(0, 1){20}}
 \put(20, 55){\line(0, -1){45}}
 \put(30, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3501$}
 \put(5, 25){\line(1, 0){15}}
 \put(20, 35){\line(1, 0){10}}
 \put(30, 45){\line(1, 0){10}}
 \put(40, 10){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){35}}
 \put(15, 30){\line(1, 0){10}}
 \put(25, 40){\line(1, 0){10}}
 \put(35, 55){\line(1, 0){25}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){35}}
 \put(20, 25){\line(0, 1){10}}
 \put(30, 35){\line(0, 1){10}}
 \put(40, 45){\line(0, -1){35}}
 \put(55, 10){\line(0, 1){40}}
 \put(10, 50){\line(0, -1){45}}
 \put(50, 5){\line(0, 1){15}}
 \put(15, 20){\line(0, 1){10}}
 \put(25, 30){\line(0, 1){10}}
 \put(35, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3503$}
 \put(5, 25){\line(1, 0){25}}
 \put(30, 35){\line(-1, 0){10}}
 \put(20, 45){\line(1, 0){20}}
 \put(40, 10){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){35}}
 \put(15, 40){\line(1, 0){10}}
 \put(25, 30){\line(1, 0){10}}
 \put(35, 55){\line(1, 0){25}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){35}}
 \put(30, 25){\line(0, 1){10}}
 \put(20, 35){\line(0, 1){10}}
 \put(40, 45){\line(0, -1){35}}
 \put(55, 10){\line(0, 1){40}}
 \put(10, 50){\line(0, -1){45}}
 \put(50, 5){\line(0, 1){15}}
 \put(15, 20){\line(0, 1){20}}
 \put(25, 40){\line(0, -1){10}}
 \put(35, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3514$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 25){\line(1, 0){10}}
 \put(30, 35){\line(1, 0){10}}
 \put(40, 10){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){25}}
 \put(25, 30){\line(1, 0){10}}
 \put(35, 40){\line(-1, 0){20}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){20}}
 \put(30, 25){\line(0, 1){10}}
 \put(40, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){40}}
 \put(10, 50){\line(0, -1){45}}
 \put(50, 5){\line(0, 1){15}}
 \put(25, 20){\line(0, 1){10}}
 \put(35, 30){\line(0, 1){10}}
 \put(15, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3518$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 15){\line(-1, 0){15}}
 \put(15, 55){\line(1, 0){30}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){20}}
 \put(40, 30){\line(-1, 0){15}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){20}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){30}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){25}}
 \put(15, 15){\line(0, 1){40}}
 \put(45, 55){\line(0, -1){30}}
 \put(60, 25){\line(0, 1){25}}
 \put(40, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, 1){15}}
 \put(50, 35){\line(0, -1){25}}
 \put(20, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3521$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 35){\line(1, 0){10}}
 \put(30, 25){\line(1, 0){10}}
 \put(40, 10){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){15}}
 \put(35, 30){\line(-1, 0){10}}
 \put(25, 40){\line(-1, 0){10}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){10}}
 \put(30, 35){\line(0, -1){10}}
 \put(40, 25){\line(0, -1){15}}
 \put(55, 10){\line(0, 1){40}}
 \put(10, 50){\line(0, -1){45}}
 \put(50, 5){\line(0, 1){15}}
 \put(35, 20){\line(0, 1){10}}
 \put(25, 30){\line(0, 1){10}}
 \put(15, 40){\line(0, 1){15}}
 \put(60, 55){\line(0, -1){40}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3534$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 30){\line(1, 0){25}}
 \put(45, 15){\line(-1, 0){35}}
 \put(10, 45){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){20}}
 \put(30, 5){\line(1, 0){30}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 35){\line(1, 0){10}}
 \put(25, 10){\line(1, 0){10}}
 \put(35, 50){\line(1, 0){20}}
 \put(55, 25){\line(-1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){10}}
 \put(45, 30){\line(0, -1){15}}
 \put(10, 15){\line(0, 1){30}}
 \put(50, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, -1){15}}
 \put(60, 5){\line(0, 1){50}}
 \put(15, 55){\line(0, -1){20}}
 \put(25, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){40}}
 \put(55, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3541$}
 \put(5, 40){\line(1, 0){10}}
 \put(15, 15){\line(1, 0){15}}
 \put(30, 55){\line(1, 0){15}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){20}}
 \put(40, 5){\line(-1, 0){15}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){35}}
 \put(20, 35){\line(1, 0){30}}
 \put(50, 10){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(15, 40){\line(0, -1){25}}
 \put(30, 15){\line(0, 1){40}}
 \put(45, 55){\line(0, -1){30}}
 \put(60, 25){\line(0, 1){25}}
 \put(40, 50){\line(0, -1){45}}
 \put(25, 5){\line(0, 1){25}}
 \put(10, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){25}}
 \put(20, 20){\line(0, 1){15}}
 \put(50, 35){\line(0, -1){25}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3550$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){25}}
 \put(45, 45){\line(-1, 0){20}}
 \put(25, 25){\line(1, 0){30}}
 \put(55, 5){\line(-1, 0){15}}
 \put(40, 20){\line(-1, 0){30}}
 \put(10, 40){\line(1, 0){25}}
 \put(35, 55){\line(-1, 0){20}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 50){\line(1, 0){30}}
 \put(60, 10){\line(-1, 0){10}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, -1){20}}
 \put(45, 15){\line(0, 1){30}}
 \put(25, 45){\line(0, -1){20}}
 \put(55, 25){\line(0, -1){20}}
 \put(40, 5){\line(0, 1){15}}
 \put(10, 20){\line(0, 1){20}}
 \put(35, 40){\line(0, 1){15}}
 \put(15, 55){\line(0, -1){25}}
 \put(30, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){40}}
 \put(50, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3553$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 20){\line(-1, 0){35}}
 \put(10, 50){\line(1, 0){50}}
 \put(60, 15){\line(-1, 0){25}}
 \put(35, 5){\line(-1, 0){15}}
 \put(20, 35){\line(1, 0){35}}
 \put(55, 55){\line(-1, 0){25}}
 \put(30, 25){\line(1, 0){20}}
 \put(50, 45){\line(-1, 0){35}}
 \put(15, 30){\line(1, 0){25}}
 \put(40, 10){\line(-1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){20}}
 \put(10, 20){\line(0, 1){30}}
 \put(60, 50){\line(0, -1){35}}
 \put(35, 15){\line(0, -1){10}}
 \put(20, 5){\line(0, 1){30}}
 \put(55, 35){\line(0, 1){20}}
 \put(30, 55){\line(0, -1){30}}
 \put(50, 25){\line(0, 1){20}}
 \put(15, 45){\line(0, -1){15}}
 \put(40, 30){\line(0, -1){20}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3554$}
 \put(5, 15){\line(1, 0){40}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 5){\line(-1, 0){25}}
 \put(35, 25){\line(-1, 0){25}}
 \put(10, 35){\line(1, 0){10}}
 \put(20, 50){\line(1, 0){30}}
 \put(50, 20){\line(-1, 0){20}}
 \put(30, 55){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){40}}
 \put(15, 40){\line(1, 0){10}}
 \put(25, 10){\line(1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){45}}
 \put(45, 15){\line(0, 1){30}}
 \put(60, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){20}}
 \put(10, 25){\line(0, 1){10}}
 \put(20, 35){\line(0, 1){15}}
 \put(50, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){25}}
 \put(15, 30){\line(0, 1){10}}
 \put(25, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3555$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 40){\line(-1, 0){25}}
 \put(20, 15){\line(1, 0){20}}
 \put(40, 5){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 10){\line(1, 0){15}}
 \put(50, 30){\line(-1, 0){20}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){15}}
 \put(20, 40){\line(0, -1){25}}
 \put(40, 15){\line(0, -1){10}}
 \put(10, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, 1){35}}
 \put(35, 55){\line(0, -1){45}}
 \put(50, 10){\line(0, 1){20}}
 \put(30, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3558$}
 \put(5, 25){\line(1, 0){45}}
 \put(50, 35){\line(-1, 0){10}}
 \put(40, 50){\line(-1, 0){25}}
 \put(15, 20){\line(1, 0){45}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 40){\line(1, 0){25}}
 \put(45, 30){\line(1, 0){10}}
 \put(55, 5){\line(-1, 0){25}}
 \put(30, 15){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){15}}
 \put(25, 10){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){35}}
 \put(50, 25){\line(0, 1){10}}
 \put(40, 35){\line(0, 1){15}}
 \put(15, 50){\line(0, -1){30}}
 \put(60, 20){\line(0, 1){35}}
 \put(20, 55){\line(0, -1){15}}
 \put(45, 40){\line(0, -1){10}}
 \put(55, 30){\line(0, -1){25}}
 \put(30, 5){\line(0, 1){10}}
 \put(10, 15){\line(0, 1){30}}
 \put(25, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3562$}
 \put(5, 15){\line(1, 0){50}}
 \put(55, 40){\line(-1, 0){15}}
 \put(40, 20){\line(1, 0){20}}
 \put(60, 5){\line(-1, 0){40}}
 \put(20, 35){\line(1, 0){30}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 25){\line(1, 0){15}}
 \put(45, 45){\line(-1, 0){35}}
 \put(10, 30){\line(1, 0){25}}
 \put(35, 55){\line(-1, 0){20}}
 \put(15, 10){\line(1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){45}}
 \put(55, 15){\line(0, 1){25}}
 \put(40, 40){\line(0, -1){20}}
 \put(60, 20){\line(0, -1){15}}
 \put(20, 5){\line(0, 1){30}}
 \put(50, 35){\line(0, 1){15}}
 \put(30, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, -1){15}}
 \put(35, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){45}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3581$}
 \put(5, 30){\line(1, 0){40}}
 \put(45, 55){\line(-1, 0){30}}
 \put(15, 35){\line(1, 0){40}}
 \put(55, 20){\line(-1, 0){30}}
 \put(25, 5){\line(1, 0){15}}
 \put(40, 45){\line(1, 0){10}}
 \put(50, 10){\line(-1, 0){40}}
 \put(10, 50){\line(1, 0){10}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){30}}
 \put(60, 25){\line(-1, 0){25}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(45, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){20}}
 \put(55, 35){\line(0, -1){15}}
 \put(25, 20){\line(0, -1){15}}
 \put(40, 5){\line(0, 1){40}}
 \put(50, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){40}}
 \put(20, 50){\line(0, -1){35}}
 \put(30, 15){\line(0, 1){25}}
 \put(60, 40){\line(0, -1){15}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3594$}
 \put(5, 25){\line(1, 0){45}}
 \put(50, 35){\line(-1, 0){10}}
 \put(40, 50){\line(-1, 0){20}}
 \put(20, 20){\line(1, 0){40}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 40){\line(1, 0){15}}
 \put(45, 30){\line(1, 0){10}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){35}}
 \put(50, 25){\line(0, 1){10}}
 \put(40, 35){\line(0, 1){15}}
 \put(20, 50){\line(0, -1){30}}
 \put(60, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){35}}
 \put(45, 40){\line(0, -1){10}}
 \put(55, 30){\line(0, -1){15}}
 \put(15, 15){\line(0, 1){30}}
 \put(35, 45){\line(0, -1){35}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3597$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 20){\line(-1, 0){25}}
 \put(25, 10){\line(1, 0){15}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 35){\line(-1, 0){40}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 45){\line(1, 0){25}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){35}}
 \put(45, 30){\line(-1, 0){30}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){20}}
 \put(25, 20){\line(0, -1){10}}
 \put(40, 10){\line(0, 1){40}}
 \put(60, 50){\line(0, -1){15}}
 \put(20, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, -1){20}}
 \put(10, 5){\line(0, 1){50}}
 \put(45, 55){\line(0, -1){25}}
 \put(15, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3600$}
 \put(5, 35){\line(1, 0){30}}
 \put(35, 50){\line(1, 0){10}}
 \put(45, 10){\line(-1, 0){30}}
 \put(15, 25){\line(1, 0){15}}
 \put(30, 45){\line(1, 0){25}}
 \put(55, 30){\line(-1, 0){35}}
 \put(20, 15){\line(-1, 0){10}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 5){\line(-1, 0){20}}
 \put(40, 40){\line(-1, 0){15}}
 \put(25, 20){\line(1, 0){25}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){25}}
 \put(35, 35){\line(0, 1){15}}
 \put(45, 50){\line(0, -1){40}}
 \put(15, 10){\line(0, 1){15}}
 \put(30, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){15}}
 \put(20, 30){\line(0, -1){15}}
 \put(10, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){50}}
 \put(40, 5){\line(0, 1){35}}
 \put(25, 40){\line(0, -1){20}}
 \put(50, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3611$}
 \put(5, 30){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){15}}
 \put(25, 50){\line(-1, 0){10}}
 \put(15, 10){\line(1, 0){45}}
 \put(60, 40){\line(-1, 0){15}}
 \put(45, 20){\line(-1, 0){25}}
 \put(20, 55){\line(1, 0){35}}
 \put(55, 35){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){20}}
 \put(30, 45){\line(1, 0){20}}
 \put(50, 25){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(40, 30){\line(0, -1){25}}
 \put(25, 5){\line(0, 1){45}}
 \put(15, 50){\line(0, -1){40}}
 \put(60, 10){\line(0, 1){30}}
 \put(45, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){35}}
 \put(55, 55){\line(0, -1){20}}
 \put(10, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){30}}
 \put(50, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3617$}
 \put(5, 20){\line(1, 0){50}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 15){\line(-1, 0){40}}
 \put(20, 40){\line(1, 0){30}}
 \put(50, 55){\line(-1, 0){40}}
 \put(10, 5){\line(1, 0){20}}
 \put(30, 30){\line(1, 0){15}}
 \put(45, 50){\line(-1, 0){30}}
 \put(15, 35){\line(1, 0){20}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){40}}
 \put(55, 20){\line(0, 1){25}}
 \put(40, 45){\line(0, -1){20}}
 \put(60, 25){\line(0, -1){10}}
 \put(20, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, 1){15}}
 \put(10, 55){\line(0, -1){50}}
 \put(30, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){15}}
 \put(35, 35){\line(0, -1){25}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3673$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 20){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){10}}
 \put(25, 35){\line(1, 0){25}}
 \put(50, 15){\line(-1, 0){10}}
 \put(40, 5){\line(-1, 0){20}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 10){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){20}}
 \put(10, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){30}}
 \put(25, 55){\line(0, -1){20}}
 \put(50, 35){\line(0, -1){20}}
 \put(40, 15){\line(0, -1){10}}
 \put(20, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, -1){20}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3676$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){10}}
 \put(25, 35){\line(1, 0){15}}
 \put(40, 25){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 30){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, -1){10}}
 \put(50, 25){\line(0, -1){20}}
 \put(20, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, 1){10}}
 \put(35, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3680$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 55){\line(1, 0){30}}
 \put(50, 10){\line(1, 0){10}}
 \put(60, 45){\line(-1, 0){30}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 50){\line(1, 0){20}}
 \put(35, 35){\line(-1, 0){25}}
 \put(10, 5){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){15}}
 \put(40, 40){\line(-1, 0){15}}
 \put(25, 20){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, 1){25}}
 \put(50, 55){\line(0, -1){45}}
 \put(60, 10){\line(0, 1){35}}
 \put(30, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){25}}
 \put(35, 50){\line(0, -1){15}}
 \put(10, 35){\line(0, -1){30}}
 \put(55, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3683$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 15){\line(1, 0){15}}
 \put(40, 35){\line(-1, 0){20}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){25}}
 \put(15, 20){\line(0, 1){35}}
 \put(35, 55){\line(0, -1){25}}
 \put(50, 30){\line(0, -1){25}}
 \put(25, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){20}}
 \put(20, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){25}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3684$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 10){\line(-1, 0){15}}
 \put(25, 20){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 15){\line(-1, 0){10}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){10}}
 \put(10, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){30}}
 \put(35, 55){\line(0, -1){20}}
 \put(50, 35){\line(0, -1){30}}
 \put(30, 5){\line(0, 1){10}}
 \put(20, 15){\line(0, 1){35}}
 \put(60, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3685$}
 \put(5, 15){\line(1, 0){15}}
 \put(20, 35){\line(1, 0){30}}
 \put(50, 55){\line(-1, 0){25}}
 \put(25, 25){\line(1, 0){20}}
 \put(45, 45){\line(-1, 0){35}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 30){\line(-1, 0){20}}
 \put(15, 50){\line(1, 0){45}}
 \put(60, 20){\line(-1, 0){20}}
 \put(40, 40){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){25}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){45}}
 \put(20, 15){\line(0, 1){20}}
 \put(50, 35){\line(0, 1){20}}
 \put(25, 55){\line(0, -1){30}}
 \put(45, 25){\line(0, 1){20}}
 \put(10, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){25}}
 \put(15, 30){\line(0, 1){20}}
 \put(60, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){20}}
 \put(55, 40){\line(0, -1){30}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3686$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 50){\line(1, 0){25}}
 \put(60, 25){\line(-1, 0){20}}
 \put(40, 55){\line(1, 0){10}}
 \put(50, 5){\line(-1, 0){35}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 10){\line(-1, 0){20}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 20){\line(-1, 0){30}}
 \put(25, 35){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){25}}
 \put(35, 15){\line(0, 1){35}}
 \put(60, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){30}}
 \put(50, 55){\line(0, -1){50}}
 \put(15, 5){\line(0, 1){25}}
 \put(30, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, 1){15}}
 \put(45, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3689$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 30){\line(1, 0){10}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){10}}
 \put(25, 35){\line(1, 0){10}}
 \put(35, 25){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){10}}
 \put(40, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, -1){10}}
 \put(50, 25){\line(0, -1){20}}
 \put(20, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3696$}
 \put(5, 30){\line(1, 0){45}}
 \put(50, 55){\line(-1, 0){35}}
 \put(15, 25){\line(1, 0){15}}
 \put(30, 50){\line(-1, 0){20}}
 \put(10, 15){\line(1, 0){45}}
 \put(55, 40){\line(-1, 0){15}}
 \put(40, 5){\line(-1, 0){20}}
 \put(20, 35){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 45){\line(1, 0){20}}
 \put(45, 10){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(50, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){30}}
 \put(30, 25){\line(0, 1){25}}
 \put(10, 50){\line(0, -1){35}}
 \put(55, 15){\line(0, 1){25}}
 \put(40, 40){\line(0, -1){35}}
 \put(20, 5){\line(0, 1){30}}
 \put(60, 35){\line(0, -1){15}}
 \put(25, 20){\line(0, 1){25}}
 \put(45, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3697$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 30){\line(1, 0){15}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 55){\line(1, 0){20}}
 \put(35, 25){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 35){\line(-1, 0){10}}
 \put(20, 50){\line(1, 0){40}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){10}}
 \put(40, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){30}}
 \put(15, 15){\line(0, 1){40}}
 \put(35, 55){\line(0, -1){30}}
 \put(50, 25){\line(0, -1){20}}
 \put(30, 5){\line(0, 1){30}}
 \put(20, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3698$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 20){\line(-1, 0){35}}
 \put(15, 5){\line(1, 0){15}}
 \put(30, 30){\line(1, 0){15}}
 \put(45, 55){\line(-1, 0){35}}
 \put(10, 15){\line(1, 0){10}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 25){\line(-1, 0){15}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 35){\line(-1, 0){25}}
 \put(35, 10){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, -1){15}}
 \put(30, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){40}}
 \put(20, 15){\line(0, 1){30}}
 \put(55, 45){\line(0, -1){20}}
 \put(40, 25){\line(0, 1){25}}
 \put(60, 50){\line(0, -1){15}}
 \put(35, 35){\line(0, -1){25}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3701$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 10){\line(-1, 0){25}}
 \put(15, 40){\line(1, 0){40}}
 \put(55, 20){\line(-1, 0){35}}
 \put(20, 55){\line(-1, 0){10}}
 \put(10, 15){\line(1, 0){15}}
 \put(25, 50){\line(1, 0){10}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 45){\line(1, 0){30}}
 \put(60, 25){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){25}}
 \put(15, 10){\line(0, 1){30}}
 \put(55, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){35}}
 \put(10, 55){\line(0, -1){40}}
 \put(25, 15){\line(0, 1){35}}
 \put(35, 50){\line(0, -1){20}}
 \put(50, 30){\line(0, -1){25}}
 \put(30, 5){\line(0, 1){40}}
 \put(60, 45){\line(0, -1){20}}
 \put(45, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2366$}
\put(5,50){\line(1,0){50}}
\put(55,5){\line(-1,0){30}}
\put(25,35){\line(1,0){15}}
\put(40,15){\line(-1,0){30}}
\put(10,55){\line(1,0){50}}
\put(60,45){\line(-1,0){30}}
\put(30,25){\line(-1,0){15}}
\put(15,10){\line(1,0){30}}
\put(45,30){\line(-1,0){10}}
\put(35,40){\line(-1,0){15}}
\put(20,20){\line(1,0){30}}
\put(50,60){\line(-1,0){45}}
\put(5,60){\line(0,-1){10}}
\put(55,50){\line(0,-1){45}}
\put(25,5){\line(0,1){30}}
\put(40,35){\line(0,-1){20}}
\put(10,15){\line(0,1){40}}
\put(60,55){\line(0,-1){10}}
\put(30,45){\line(0,-1){20}}
\put(15,25){\line(0,-1){15}}
\put(45,10){\line(0,1){20}}
\put(35,30){\line(0,1){10}}
\put(20,40){\line(0,-1){20}}
\put(50,20){\line(0,1){40}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2488$}
\put(5,45){\line(1,0){40}}
\put(45,35){\line(-1,0){15}}
\put(30,20){\line(-1,0){15}}
\put(15,50){\line(1,0){45}}
\put(60,10){\line(-1,0){20}}
\put(40,40){\line(1,0){10}}
\put(50,55){\line(-1,0){40}}
\put(10,25){\line(1,0){10}}
\put(20,15){\line(1,0){35}}
\put(55,5){\line(-1,0){30}}
\put(25,30){\line(1,0){10}}
\put(35,60){\line(-1,0){30}}
\put(5,60){\line(0,-1){15}}
\put(45,45){\line(0,-1){10}}
\put(30,35){\line(0,-1){15}}
\put(15,20){\line(0,1){30}}
\put(60,50){\line(0,-1){40}}
\put(40,10){\line(0,1){30}}
\put(50,40){\line(0,1){15}}
\put(10,55){\line(0,-1){30}}
\put(20,25){\line(0,-1){10}}
\put(55,15){\line(0,-1){10}}
\put(25,5){\line(0,1){25}}
\put(35,30){\line(0,1){30}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2585$}
\put(5,30){\line(1,0){25}}
\put(30,10){\line(-1,0){15}}
\put(15,50){\line(1,0){35}}
\put(50,40){\line(-1,0){10}}
\put(40,20){\line(-1,0){30}}
\put(10,35){\line(1,0){45}}
\put(55,55){\line(-1,0){35}}
\put(20,25){\line(1,0){25}}
\put(45,45){\line(1,0){15}}
\put(60,5){\line(-1,0){35}}
\put(25,15){\line(1,0){10}}
\put(35,60){\line(-1,0){30}}
\put(5,60){\line(0,-1){30}}
\put(30,30){\line(0,-1){20}}
\put(15,10){\line(0,1){40}}
\put(50,50){\line(0,-1){10}}
\put(40,40){\line(0,-1){20}}
\put(10,20){\line(0,1){15}}
\put(55,35){\line(0,1){20}}
\put(20,55){\line(0,-1){30}}
\put(45,25){\line(0,1){20}}
\put(60,45){\line(0,-1){40}}
\put(25,5){\line(0,1){10}}
\put(35,15){\line(0,1){45}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n3678$}
\put(5,35){\line(1,0){45}}
\put(50,20){\line(-1,0){15}}
\put(35,45){\line(-1,0){15}}
\put(20,10){\line(1,0){40}}
\put(60,40){\line(-1,0){35}}
\put(25,55){\line(1,0){30}}
\put(55,30){\line(-1,0){10}}
\put(45,5){\line(-1,0){35}}
\put(10,50){\line(1,0){20}}
\put(30,25){\line(1,0){10}}
\put(40,15){\line(-1,0){25}}
\put(15,60){\line(-1,0){10}}
\put(5,60){\line(0,-1){25}}
\put(50,35){\line(0,-1){15}}
\put(35,20){\line(0,1){25}}
\put(20,45){\line(0,-1){35}}
\put(60,10){\line(0,1){30}}
\put(25,40){\line(0,1){15}}
\put(55,55){\line(0,-1){25}}
\put(45,30){\line(0,-1){25}}
\put(10,5){\line(0,1){45}}
\put(30,50){\line(0,-1){25}}
\put(40,25){\line(0,-1){10}}
\put(15,15){\line(0,1){45}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n5013$}
\put(5,35){\line(1,0){45}}
\put(50,10){\line(-1,0){15}}
\put(35,50){\line(-1,0){25}}
\put(10,40){\line(1,0){10}}
\put(20,15){\line(1,0){25}}
\put(45,30){\line(-1,0){20}}
\put(25,5){\line(1,0){35}}
\put(60,45){\line(-1,0){45}}
\put(15,20){\line(1,0){15}}
\put(30,55){\line(1,0){25}}
\put(55,25){\line(-1,0){15}}
\put(40,60){\line(-1,0){35}}
\put(5,60){\line(0,-1){25}}
\put(50,35){\line(0,-1){25}}
\put(35,10){\line(0,1){40}}
\put(10,50){\line(0,-1){10}}
\put(20,40){\line(0,-1){25}}
\put(45,15){\line(0,1){15}}
\put(25,30){\line(0,-1){25}}
\put(60,5){\line(0,1){40}}
\put(15,45){\line(0,-1){25}}
\put(30,20){\line(0,1){35}}
\put(55,55){\line(0,-1){30}}
\put(40,25){\line(0,1){35}}
\end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1221$}
 \put(5, 35){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 50){\line(1, 0){20}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){20}}
 \put(30, 25){\line(-1, 0){10}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 5){\line(-1, 0){20}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(15, 35){\line(0, -1){25}}
 \put(40, 10){\line(0, 1){40}}
 \put(60, 50){\line(0, -1){30}}
 \put(25, 20){\line(0, 1){10}}
 \put(10, 30){\line(0, 1){10}}
 \put(50, 40){\line(0, 1){15}}
 \put(30, 55){\line(0, -1){30}}
 \put(20, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){40}}
 \put(35, 5){\line(0, 1){10}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1252$}
 \put(5, 25){\line(1, 0){25}}
 \put(30, 45){\line(-1, 0){10}}
 \put(20, 15){\line(-1, 0){10}}
 \put(10, 30){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){15}}
 \put(35, 35){\line(1, 0){20}}
 \put(55, 5){\line(-1, 0){15}}
 \put(40, 40){\line(-1, 0){15}}
 \put(25, 50){\line(1, 0){35}}
 \put(60, 20){\line(-1, 0){45}}
 \put(15, 10){\line(1, 0){30}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){35}}
 \put(30, 25){\line(0, 1){20}}
 \put(20, 45){\line(0, -1){30}}
 \put(10, 15){\line(0, 1){15}}
 \put(50, 30){\line(0, 1){25}}
 \put(35, 55){\line(0, -1){20}}
 \put(55, 35){\line(0, -1){30}}
 \put(40, 5){\line(0, 1){35}}
 \put(25, 40){\line(0, 1){10}}
 \put(60, 50){\line(0, -1){30}}
 \put(15, 20){\line(0, -1){10}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1558$}
 \put(5, 25){\line(1, 0){45}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 15){\line(-1, 0){45}}
 \put(10, 45){\line(1, 0){15}}
 \put(25, 20){\line(1, 0){35}}
 \put(60, 40){\line(-1, 0){40}}
 \put(20, 5){\line(1, 0){20}}
 \put(40, 35){\line(-1, 0){25}}
 \put(15, 55){\line(1, 0){30}}
 \put(45, 10){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){35}}
 \put(50, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, -1){15}}
 \put(10, 15){\line(0, 1){30}}
 \put(25, 45){\line(0, -1){25}}
 \put(60, 20){\line(0, 1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(40, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){20}}
 \put(45, 55){\line(0, -1){45}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
\begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1824$}
 \put(5, 45){\line(1, 0){30}}
 \put(35, 15){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){35}}
 \put(55, 40){\line(-1, 0){40}}
 \put(15, 10){\line(1, 0){10}}
 \put(25, 25){\line(1, 0){20}}
 \put(45, 35){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){50}}
 \put(10, 20){\line(1, 0){20}}
 \put(30, 55){\line(1, 0){20}}
 \put(50, 30){\line(-1, 0){10}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){15}}
 \put(35, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, -1){10}}
 \put(55, 5){\line(0, 1){35}}
 \put(15, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){15}}
 \put(45, 25){\line(0, 1){10}}
 \put(60, 35){\line(0, 1){15}}
 \put(10, 50){\line(0, -1){30}}
 \put(30, 20){\line(0, 1){35}}
 \put(50, 55){\line(0, -1){25}}
 \put(40, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1933$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 10){\line(1, 0){15}}
 \put(35, 35){\line(-1, 0){20}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 45){\line(-1, 0){35}}
 \put(10, 25){\line(1, 0){40}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 5){\line(-1, 0){30}}
 \put(25, 15){\line(1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){30}}
 \put(35, 10){\line(0, 1){25}}
 \put(15, 35){\line(0, 1){20}}
 \put(60, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, 1){25}}
 \put(10, 45){\line(0, -1){20}}
 \put(50, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, -1){25}}
 \put(25, 5){\line(0, 1){10}}
 \put(40, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n1943$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 5){\line(-1, 0){35}}
 \put(10, 55){\line(1, 0){40}}
 \put(50, 35){\line(-1, 0){30}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 30){\line(1, 0){30}}
 \put(60, 50){\line(-1, 0){45}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){30}}
 \put(25, 20){\line(1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){35}}
 \put(10, 5){\line(0, 1){50}}
 \put(50, 55){\line(0, -1){20}}
 \put(20, 35){\line(0, -1){20}}
 \put(30, 15){\line(0, 1){15}}
 \put(60, 30){\line(0, 1){20}}
 \put(15, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){35}}
 \put(25, 10){\line(0, 1){10}}
 \put(35, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2053$}
 \put(5, 35){\line(1, 0){15}}
 \put(20, 45){\line(1, 0){35}}
 \put(55, 20){\line(-1, 0){20}}
 \put(35, 50){\line(-1, 0){10}}
 \put(25, 25){\line(1, 0){25}}
 \put(50, 5){\line(-1, 0){20}}
 \put(30, 40){\line(-1, 0){15}}
 \put(15, 15){\line(1, 0){25}}
 \put(40, 30){\line(-1, 0){30}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 10){\line(-1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(20, 35){\line(0, 1){10}}
 \put(55, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, 1){30}}
 \put(25, 50){\line(0, -1){25}}
 \put(50, 25){\line(0, -1){20}}
 \put(30, 5){\line(0, 1){35}}
 \put(15, 40){\line(0, -1){25}}
 \put(40, 15){\line(0, 1){15}}
 \put(10, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){45}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2174$}
 \put(5, 30){\line(1, 0){50}}
 \put(55, 5){\line(-1, 0){35}}
 \put(20, 45){\line(1, 0){15}}
 \put(35, 15){\line(1, 0){15}}
 \put(50, 50){\line(-1, 0){25}}
 \put(25, 40){\line(-1, 0){15}}
 \put(10, 10){\line(1, 0){30}}
 \put(40, 25){\line(1, 0){20}}
 \put(60, 35){\line(-1, 0){45}}
 \put(15, 55){\line(1, 0){15}}
 \put(30, 20){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){30}}
 \put(55, 30){\line(0, -1){25}}
 \put(20, 5){\line(0, 1){40}}
 \put(35, 45){\line(0, -1){30}}
 \put(50, 15){\line(0, 1){35}}
 \put(25, 50){\line(0, -1){10}}
 \put(10, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){15}}
 \put(60, 25){\line(0, 1){10}}
 \put(15, 35){\line(0, 1){20}}
 \put(30, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2433$}
 \put(5, 40){\line(1, 0){25}}
 \put(30, 10){\line(-1, 0){15}}
 \put(15, 45){\line(1, 0){40}}
 \put(55, 20){\line(-1, 0){30}}
 \put(25, 55){\line(1, 0){35}}
 \put(60, 5){\line(-1, 0){15}}
 \put(45, 35){\line(-1, 0){35}}
 \put(10, 50){\line(1, 0){30}}
 \put(40, 25){\line(-1, 0){20}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(15, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){50}}
 \put(45, 5){\line(0, 1){30}}
 \put(10, 35){\line(0, 1){15}}
 \put(40, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, -1){10}}
 \put(35, 15){\line(0, 1){15}}
 \put(50, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2473$}
 \put(5, 40){\line(1, 0){30}}
 \put(35, 5){\line(1, 0){10}}
 \put(45, 25){\line(-1, 0){25}}
 \put(20, 35){\line(1, 0){35}}
 \put(55, 50){\line(-1, 0){40}}
 \put(15, 30){\line(1, 0){10}}
 \put(25, 15){\line(1, 0){25}}
 \put(50, 45){\line(-1, 0){40}}
 \put(10, 20){\line(1, 0){20}}
 \put(30, 55){\line(1, 0){30}}
 \put(60, 10){\line(-1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){20}}
 \put(35, 40){\line(0, -1){35}}
 \put(45, 5){\line(0, 1){20}}
 \put(20, 25){\line(0, 1){10}}
 \put(55, 35){\line(0, 1){15}}
 \put(15, 50){\line(0, -1){20}}
 \put(25, 30){\line(0, -1){15}}
 \put(50, 15){\line(0, 1){30}}
 \put(10, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){45}}
 \put(40, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n2942$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 45){\line(1, 0){10}}
 \put(40, 15){\line(1, 0){10}}
 \put(50, 30){\line(-1, 0){30}}
 \put(20, 40){\line(1, 0){15}}
 \put(35, 50){\line(1, 0){25}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 10){\line(-1, 0){30}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){50}}
 \put(55, 55){\line(0, -1){30}}
 \put(30, 25){\line(0, 1){20}}
 \put(40, 45){\line(0, -1){30}}
 \put(50, 15){\line(0, 1){15}}
 \put(20, 30){\line(0, 1){10}}
 \put(35, 40){\line(0, 1){10}}
 \put(60, 50){\line(0, -1){30}}
 \put(45, 20){\line(0, -1){10}}
 \put(15, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3047^\star$}
 \put(5, 30){\line(1, 0){40}}
 \put(45, 15){\line(-1, 0){20}}
 \put(25, 50){\line(-1, 0){15}}
 \put(10, 20){\line(1, 0){30}}
 \put(40, 40){\line(-1, 0){10}}
 \put(30, 10){\line(1, 0){30}}
 \put(60, 35){\line(-1, 0){40}}
 \put(20, 55){\line(1, 0){35}}
 \put(55, 5){\line(-1, 0){40}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 25){\line(1, 0){15}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(45, 30){\line(0, -1){15}}
 \put(25, 15){\line(0, 1){35}}
 \put(10, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){20}}
 \put(30, 40){\line(0, -1){30}}
 \put(60, 10){\line(0, 1){25}}
 \put(20, 35){\line(0, 1){20}}
 \put(55, 55){\line(0, -1){50}}
 \put(15, 5){\line(0, 1){40}}
 \put(35, 45){\line(0, -1){20}}
 \put(50, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3180$}
 \put(5, 45){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){25}}
 \put(25, 15){\line(-1, 0){10}}
 \put(15, 30){\line(1, 0){25}}
 \put(40, 40){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){25}}
 \put(30, 20){\line(-1, 0){20}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 25){\line(-1, 0){40}}
 \put(20, 10){\line(1, 0){15}}
 \put(35, 35){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(50, 45){\line(0, -1){40}}
 \put(25, 5){\line(0, 1){10}}
 \put(15, 15){\line(0, 1){15}}
 \put(40, 30){\line(0, 1){10}}
 \put(55, 40){\line(0, 1){10}}
 \put(30, 50){\line(0, -1){30}}
 \put(10, 20){\line(0, 1){35}}
 \put(60, 55){\line(0, -1){30}}
 \put(20, 25){\line(0, -1){15}}
 \put(35, 10){\line(0, 1){25}}
 \put(45, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3359$}
 \put(5, 40){\line(1, 0){40}}
 \put(45, 10){\line(-1, 0){20}}
 \put(25, 20){\line(1, 0){10}}
 \put(35, 5){\line(1, 0){20}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 25){\line(-1, 0){30}}
 \put(10, 50){\line(1, 0){10}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 30){\line(1, 0){30}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 35){\line(1, 0){35}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){20}}
 \put(45, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){10}}
 \put(35, 20){\line(0, -1){15}}
 \put(55, 5){\line(0, 1){40}}
 \put(40, 45){\line(0, -1){20}}
 \put(10, 25){\line(0, 1){25}}
 \put(20, 50){\line(0, -1){35}}
 \put(30, 15){\line(0, 1){15}}
 \put(60, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){20}}
 \put(50, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3475$}
 \put(5, 35){\line(1, 0){50}}
 \put(55, 10){\line(-1, 0){30}}
 \put(25, 40){\line(1, 0){35}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 20){\line(-1, 0){35}}
 \put(10, 50){\line(1, 0){20}}
 \put(30, 15){\line(-1, 0){10}}
 \put(20, 55){\line(1, 0){20}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 45){\line(1, 0){35}}
 \put(50, 25){\line(-1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(55, 35){\line(0, -1){25}}
 \put(25, 10){\line(0, 1){30}}
 \put(60, 40){\line(0, -1){10}}
 \put(45, 30){\line(0, -1){10}}
 \put(10, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){35}}
 \put(20, 15){\line(0, 1){40}}
 \put(40, 55){\line(0, -1){50}}
 \put(15, 5){\line(0, 1){40}}
 \put(50, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3482$}
 \put(5, 45){\line(1, 0){35}}
 \put(40, 25){\line(-1, 0){15}}
 \put(25, 10){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){45}}
 \put(55, 35){\line(-1, 0){10}}
 \put(45, 5){\line(-1, 0){30}}
 \put(15, 40){\line(1, 0){35}}
 \put(50, 30){\line(-1, 0){15}}
 \put(35, 20){\line(1, 0){25}}
 \put(60, 50){\line(-1, 0){40}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){15}}
 \put(40, 45){\line(0, -1){20}}
 \put(25, 25){\line(0, -1){15}}
 \put(10, 10){\line(0, 1){45}}
 \put(55, 55){\line(0, -1){20}}
 \put(45, 35){\line(0, -1){30}}
 \put(15, 5){\line(0, 1){35}}
 \put(50, 40){\line(0, -1){10}}
 \put(35, 30){\line(0, -1){10}}
 \put(60, 20){\line(0, 1){30}}
 \put(20, 50){\line(0, -1){35}}
 \put(30, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3529$}
 \put(5, 50){\line(1, 0){35}}
 \put(40, 20){\line(-1, 0){25}}
 \put(15, 30){\line(1, 0){15}}
 \put(30, 40){\line(1, 0){20}}
 \put(50, 5){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 25){\line(1, 0){10}}
 \put(20, 45){\line(1, 0){25}}
 \put(45, 15){\line(-1, 0){20}}
 \put(25, 35){\line(1, 0){10}}
 \put(35, 10){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){10}}
 \put(40, 50){\line(0, -1){30}}
 \put(15, 20){\line(0, 1){10}}
 \put(30, 30){\line(0, 1){10}}
 \put(50, 40){\line(0, -1){35}}
 \put(60, 5){\line(0, 1){50}}
 \put(10, 55){\line(0, -1){30}}
 \put(20, 25){\line(0, 1){20}}
 \put(45, 45){\line(0, -1){30}}
 \put(25, 15){\line(0, 1){20}}
 \put(35, 35){\line(0, -1){25}}
 \put(55, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3568$}
 \put(5, 45){\line(1, 0){45}}
 \put(50, 20){\line(-1, 0){20}}
 \put(30, 50){\line(-1, 0){15}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 35){\line(1, 0){20}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){15}}
 \put(25, 40){\line(1, 0){30}}
 \put(55, 15){\line(-1, 0){20}}
 \put(35, 30){\line(1, 0){10}}
 \put(45, 10){\line(-1, 0){25}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){15}}
 \put(50, 45){\line(0, -1){25}}
 \put(30, 20){\line(0, 1){30}}
 \put(15, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){10}}
 \put(60, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){50}}
 \put(25, 5){\line(0, 1){35}}
 \put(55, 40){\line(0, -1){25}}
 \put(35, 15){\line(0, 1){15}}
 \put(45, 30){\line(0, -1){20}}
 \put(20, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n3700$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 15){\line(-1, 0){25}}
 \put(25, 50){\line(-1, 0){15}}
 \put(10, 20){\line(1, 0){30}}
 \put(40, 30){\line(1, 0){15}}
 \put(55, 55){\line(-1, 0){35}}
 \put(20, 40){\line(1, 0){40}}
 \put(60, 5){\line(-1, 0){30}}
 \put(30, 25){\line(1, 0){15}}
 \put(45, 45){\line(-1, 0){30}}
 \put(15, 10){\line(1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, -1){20}}
 \put(25, 15){\line(0, 1){35}}
 \put(10, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){10}}
 \put(55, 30){\line(0, 1){25}}
 \put(20, 55){\line(0, -1){15}}
 \put(60, 40){\line(0, -1){35}}
 \put(30, 5){\line(0, 1){20}}
 \put(45, 25){\line(0, 1){20}}
 \put(15, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4159$}
 \put(5, 40){\line(1, 0){35}}
 \put(40, 20){\line(-1, 0){25}}
 \put(15, 45){\line(1, 0){40}}
 \put(55, 10){\line(-1, 0){10}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 50){\line(1, 0){30}}
 \put(60, 35){\line(-1, 0){35}}
 \put(25, 5){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){40}}
 \put(50, 15){\line(-1, 0){15}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){20}}
 \put(40, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){35}}
 \put(45, 10){\line(0, 1){15}}
 \put(30, 25){\line(0, 1){25}}
 \put(60, 50){\line(0, -1){15}}
 \put(25, 35){\line(0, -1){30}}
 \put(10, 5){\line(0, 1){50}}
 \put(50, 55){\line(0, -1){40}}
 \put(35, 15){\line(0, 1){15}}
 \put(20, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4177$}
 \put(5, 30){\line(1, 0){40}}
 \put(45, 10){\line(-1, 0){35}}
 \put(10, 40){\line(1, 0){15}}
 \put(25, 5){\line(1, 0){35}}
 \put(60, 35){\line(-1, 0){45}}
 \put(15, 45){\line(1, 0){20}}
 \put(35, 15){\line(-1, 0){15}}
 \put(20, 55){\line(1, 0){20}}
 \put(40, 20){\line(1, 0){15}}
 \put(55, 50){\line(-1, 0){25}}
 \put(30, 25){\line(1, 0){20}}
 \put(50, 60){\line(-1, 0){45}}
 \put(5, 60){\line(0, -1){30}}
 \put(45, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){30}}
 \put(25, 40){\line(0, -1){35}}
 \put(60, 5){\line(0, 1){30}}
 \put(15, 35){\line(0, 1){10}}
 \put(35, 45){\line(0, -1){30}}
 \put(20, 15){\line(0, 1){40}}
 \put(40, 55){\line(0, -1){35}}
 \put(55, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){25}}
 \put(50, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4202$}
 \put(5, 50){\line(1, 0){40}}
 \put(45, 35){\line(-1, 0){35}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 40){\line(-1, 0){25}}
 \put(25, 20){\line(1, 0){30}}
 \put(55, 45){\line(-1, 0){15}}
 \put(40, 5){\line(-1, 0){10}}
 \put(30, 25){\line(-1, 0){15}}
 \put(15, 55){\line(1, 0){45}}
 \put(60, 30){\line(-1, 0){40}}
 \put(20, 10){\line(1, 0){15}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){10}}
 \put(45, 50){\line(0, -1){15}}
 \put(10, 35){\line(0, -1){20}}
 \put(50, 15){\line(0, 1){25}}
 \put(25, 40){\line(0, -1){20}}
 \put(55, 20){\line(0, 1){25}}
 \put(40, 45){\line(0, -1){40}}
 \put(30, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){30}}
 \put(60, 55){\line(0, -1){25}}
 \put(20, 30){\line(0, -1){20}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4229$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 10){\line(1, 0){15}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 35){\line(-1, 0){45}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 15){\line(1, 0){25}}
 \put(60, 40){\line(-1, 0){10}}
 \put(50, 55){\line(-1, 0){20}}
 \put(30, 20){\line(-1, 0){15}}
 \put(15, 50){\line(1, 0){30}}
 \put(45, 25){\line(-1, 0){25}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, -1){20}}
 \put(40, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){10}}
 \put(10, 35){\line(0, -1){30}}
 \put(35, 5){\line(0, 1){10}}
 \put(60, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, 1){15}}
 \put(30, 55){\line(0, -1){35}}
 \put(15, 20){\line(0, 1){30}}
 \put(45, 50){\line(0, -1){25}}
 \put(20, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4231$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 5){\line(1, 0){35}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 15){\line(1, 0){40}}
 \put(50, 40){\line(-1, 0){35}}
 \put(15, 10){\line(1, 0){25}}
 \put(40, 30){\line(-1, 0){20}}
 \put(20, 50){\line(1, 0){15}}
 \put(35, 25){\line(1, 0){20}}
 \put(55, 45){\line(-1, 0){25}}
 \put(30, 20){\line(1, 0){15}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){30}}
 \put(60, 5){\line(0, 1){50}}
 \put(10, 55){\line(0, -1){40}}
 \put(50, 15){\line(0, 1){25}}
 \put(15, 40){\line(0, -1){30}}
 \put(40, 10){\line(0, 1){20}}
 \put(20, 30){\line(0, 1){20}}
 \put(35, 50){\line(0, -1){25}}
 \put(55, 25){\line(0, 1){20}}
 \put(30, 45){\line(0, -1){25}}
 \put(45, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4235$}
 \put(5, 50){\line(1, 0){40}}
 \put(45, 25){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 5){\line(1, 0){25}}
 \put(35, 30){\line(1, 0){15}}
 \put(50, 10){\line(-1, 0){35}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 20){\line(1, 0){25}}
 \put(55, 40){\line(-1, 0){30}}
 \put(25, 15){\line(1, 0){15}}
 \put(40, 35){\line(-1, 0){20}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){10}}
 \put(45, 50){\line(0, -1){25}}
 \put(60, 25){\line(0, 1){30}}
 \put(10, 55){\line(0, -1){50}}
 \put(35, 5){\line(0, 1){25}}
 \put(50, 30){\line(0, -1){20}}
 \put(15, 10){\line(0, 1){35}}
 \put(30, 45){\line(0, -1){25}}
 \put(55, 20){\line(0, 1){20}}
 \put(25, 40){\line(0, -1){25}}
 \put(40, 15){\line(0, 1){20}}
 \put(20, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4236$}
 \put(5, 45){\line(1, 0){30}}
 \put(35, 15){\line(1, 0){15}}
 \put(50, 25){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){50}}
 \put(10, 10){\line(1, 0){10}}
 \put(20, 40){\line(1, 0){35}}
 \put(55, 20){\line(-1, 0){15}}
 \put(40, 50){\line(-1, 0){15}}
 \put(25, 30){\line(1, 0){20}}
 \put(45, 5){\line(-1, 0){30}}
 \put(15, 35){\line(1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){15}}
 \put(35, 45){\line(0, -1){30}}
 \put(50, 15){\line(0, 1){10}}
 \put(60, 25){\line(0, 1){30}}
 \put(10, 55){\line(0, -1){45}}
 \put(20, 10){\line(0, 1){30}}
 \put(55, 40){\line(0, -1){20}}
 \put(40, 20){\line(0, 1){30}}
 \put(25, 50){\line(0, -1){20}}
 \put(45, 30){\line(0, -1){25}}
 \put(15, 5){\line(0, 1){30}}
 \put(30, 35){\line(0, 1){25}}
 \end{picture}
% \begin{picture}(66,0)(0,-15)
% \end{picture}
%
%\clearpage\noindent
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4258$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 15){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 20){\line(-1, 0){15}}
 \put(45, 45){\line(-1, 0){25}}
 \put(20, 35){\line(1, 0){20}}
 \put(40, 5){\line(-1, 0){25}}
 \put(15, 25){\line(1, 0){35}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 10){\line(-1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){35}}
 \put(45, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, -1){10}}
 \put(40, 35){\line(0, -1){30}}
 \put(15, 5){\line(0, 1){20}}
 \put(50, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, -1){20}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4276$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 10){\line(1, 0){20}}
 \put(45, 30){\line(-1, 0){25}}
 \put(20, 55){\line(1, 0){15}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 20){\line(-1, 0){35}}
 \put(15, 45){\line(1, 0){45}}
 \put(60, 15){\line(-1, 0){20}}
 \put(40, 50){\line(1, 0){15}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){25}}
 \put(45, 10){\line(0, 1){20}}
 \put(20, 30){\line(0, 1){25}}
 \put(35, 55){\line(0, -1){50}}
 \put(10, 5){\line(0, 1){35}}
 \put(50, 40){\line(0, -1){20}}
 \put(15, 20){\line(0, 1){25}}
 \put(60, 45){\line(0, -1){30}}
 \put(40, 15){\line(0, 1){35}}
 \put(55, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4308$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 50){\line(-1, 0){35}}
 \put(25, 20){\line(1, 0){15}}
 \put(40, 30){\line(1, 0){10}}
 \put(50, 10){\line(-1, 0){40}}
 \put(10, 45){\line(1, 0){35}}
 \put(45, 25){\line(-1, 0){15}}
 \put(30, 55){\line(-1, 0){15}}
 \put(15, 35){\line(1, 0){20}}
 \put(35, 15){\line(1, 0){20}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(60, 5){\line(0, 1){45}}
 \put(25, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, 1){10}}
 \put(50, 30){\line(0, -1){20}}
 \put(10, 10){\line(0, 1){35}}
 \put(45, 45){\line(0, -1){20}}
 \put(30, 25){\line(0, 1){30}}
 \put(15, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, -1){20}}
 \put(55, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4333$}
 \put(5, 50){\line(1, 0){10}}
 \put(15, 10){\line(1, 0){20}}
 \put(35, 35){\line(1, 0){20}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 25){\line(1, 0){20}}
 \put(30, 5){\line(1, 0){20}}
 \put(50, 40){\line(-1, 0){30}}
 \put(20, 20){\line(1, 0){25}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 15){\line(-1, 0){35}}
 \put(25, 30){\line(1, 0){15}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){10}}
 \put(15, 50){\line(0, -1){40}}
 \put(35, 10){\line(0, 1){25}}
 \put(55, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){30}}
 \put(30, 25){\line(0, -1){20}}
 \put(50, 5){\line(0, 1){35}}
 \put(20, 40){\line(0, -1){20}}
 \put(45, 20){\line(0, 1){25}}
 \put(60, 45){\line(0, -1){30}}
 \put(25, 15){\line(0, 1){15}}
 \put(40, 30){\line(0, 1){30}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4336$}
 \put(5, 30){\line(1, 0){25}}
 \put(30, 5){\line(1, 0){10}}
 \put(40, 40){\line(1, 0){15}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 15){\line(1, 0){15}}
 \put(25, 35){\line(1, 0){20}}
 \put(45, 50){\line(1, 0){15}}
 \put(60, 20){\line(-1, 0){40}}
 \put(20, 45){\line(1, 0){30}}
 \put(50, 25){\line(-1, 0){35}}
 \put(15, 10){\line(1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(30, 30){\line(0, -1){25}}
 \put(40, 5){\line(0, 1){35}}
 \put(55, 40){\line(0, 1){15}}
 \put(10, 55){\line(0, -1){40}}
 \put(25, 15){\line(0, 1){20}}
 \put(45, 35){\line(0, 1){15}}
 \put(60, 50){\line(0, -1){30}}
 \put(20, 20){\line(0, 1){25}}
 \put(50, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, -1){15}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4367$}
 \put(5, 25){\line(1, 0){20}}
 \put(25, 10){\line(1, 0){35}}
 \put(60, 35){\line(-1, 0){10}}
 \put(50, 45){\line(-1, 0){15}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 30){\line(1, 0){45}}
 \put(55, 40){\line(-1, 0){10}}
 \put(45, 55){\line(-1, 0){15}}
 \put(30, 15){\line(-1, 0){15}}
 \put(15, 50){\line(1, 0){25}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){35}}
 \put(25, 25){\line(0, -1){15}}
 \put(60, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, 1){10}}
 \put(35, 45){\line(0, -1){40}}
 \put(10, 5){\line(0, 1){25}}
 \put(55, 30){\line(0, 1){10}}
 \put(45, 40){\line(0, 1){15}}
 \put(30, 55){\line(0, -1){40}}
 \put(15, 15){\line(0, 1){35}}
 \put(40, 50){\line(0, -1){30}}
 \put(20, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4375$}
 \put(5, 30){\line(1, 0){20}}
 \put(25, 5){\line(1, 0){20}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 20){\line(-1, 0){25}}
 \put(35, 40){\line(1, 0){20}}
 \put(55, 15){\line(-1, 0){40}}
 \put(15, 35){\line(1, 0){35}}
 \put(50, 55){\line(-1, 0){40}}
 \put(10, 10){\line(1, 0){20}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 25){\line(1, 0){20}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(25, 30){\line(0, -1){25}}
 \put(45, 5){\line(0, 1){40}}
 \put(60, 45){\line(0, -1){25}}
 \put(35, 20){\line(0, 1){20}}
 \put(55, 40){\line(0, -1){25}}
 \put(15, 15){\line(0, 1){20}}
 \put(50, 35){\line(0, 1){20}}
 \put(10, 55){\line(0, -1){45}}
 \put(30, 10){\line(0, 1){40}}
 \put(20, 50){\line(0, -1){25}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4379$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 5){\line(-1, 0){30}}
 \put(20, 35){\line(1, 0){40}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){25}}
 \put(30, 20){\line(-1, 0){20}}
 \put(10, 50){\line(1, 0){35}}
 \put(45, 30){\line(-1, 0){10}}
 \put(35, 15){\line(-1, 0){10}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, -1){35}}
 \put(20, 5){\line(0, 1){30}}
 \put(60, 35){\line(0, 1){20}}
 \put(15, 55){\line(0, -1){30}}
 \put(40, 25){\line(0, 1){20}}
 \put(55, 45){\line(0, -1){35}}
 \put(30, 10){\line(0, 1){10}}
 \put(10, 20){\line(0, 1){30}}
 \put(45, 50){\line(0, -1){20}}
 \put(35, 30){\line(0, -1){15}}
 \put(25, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4386$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){35}}
 \put(55, 15){\line(-1, 0){10}}
 \put(45, 30){\line(-1, 0){20}}
 \put(25, 50){\line(1, 0){15}}
 \put(40, 25){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){25}}
 \put(35, 20){\line(1, 0){15}}
 \put(50, 10){\line(1, 0){10}}
 \put(60, 55){\line(-1, 0){45}}
 \put(15, 35){\line(1, 0){15}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(55, 5){\line(0, 1){10}}
 \put(45, 15){\line(0, 1){15}}
 \put(25, 30){\line(0, 1){20}}
 \put(40, 50){\line(0, -1){25}}
 \put(10, 25){\line(0, 1){20}}
 \put(35, 45){\line(0, -1){25}}
 \put(50, 20){\line(0, -1){10}}
 \put(60, 10){\line(0, 1){45}}
 \put(15, 55){\line(0, -1){20}}
 \put(30, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4467$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){30}}
 \put(50, 30){\line(1, 0){10}}
 \put(60, 50){\line(-1, 0){35}}
 \put(25, 20){\line(1, 0){15}}
 \put(40, 10){\line(-1, 0){30}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 55){\line(-1, 0){15}}
 \put(15, 35){\line(1, 0){20}}
 \put(35, 15){\line(1, 0){10}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){35}}
 \put(50, 5){\line(0, 1){25}}
 \put(60, 30){\line(0, 1){20}}
 \put(25, 50){\line(0, -1){30}}
 \put(40, 20){\line(0, -1){10}}
 \put(10, 10){\line(0, 1){35}}
 \put(55, 45){\line(0, -1){20}}
 \put(30, 25){\line(0, 1){30}}
 \put(15, 55){\line(0, -1){20}}
 \put(35, 35){\line(0, -1){20}}
 \put(45, 15){\line(0, 1){45}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4573$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 20){\line(1, 0){30}}
 \put(50, 40){\line(-1, 0){35}}
 \put(15, 15){\line(1, 0){20}}
 \put(35, 35){\line(-1, 0){25}}
 \put(10, 50){\line(1, 0){20}}
 \put(30, 10){\line(1, 0){15}}
 \put(45, 30){\line(-1, 0){20}}
 \put(25, 55){\line(1, 0){35}}
 \put(60, 5){\line(-1, 0){20}}
 \put(40, 25){\line(1, 0){15}}
 \put(55, 60){\line(-1, 0){50}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){25}}
 \put(50, 20){\line(0, 1){20}}
 \put(15, 40){\line(0, -1){25}}
 \put(35, 15){\line(0, 1){20}}
 \put(10, 35){\line(0, 1){15}}
 \put(30, 50){\line(0, -1){40}}
 \put(45, 10){\line(0, 1){20}}
 \put(25, 30){\line(0, 1){25}}
 \put(60, 55){\line(0, -1){50}}
 \put(40, 5){\line(0, 1){20}}
 \put(55, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4580^\star$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 5){\line(1, 0){15}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 55){\line(1, 0){30}}
 \put(45, 45){\line(1, 0){15}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 40){\line(1, 0){30}}
 \put(55, 15){\line(-1, 0){45}}
 \put(10, 35){\line(1, 0){40}}
 \put(50, 50){\line(-1, 0){10}}
 \put(40, 10){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, -1){25}}
 \put(35, 5){\line(0, 1){20}}
 \put(15, 25){\line(0, 1){30}}
 \put(45, 55){\line(0, -1){10}}
 \put(60, 45){\line(0, -1){25}}
 \put(25, 20){\line(0, 1){20}}
 \put(55, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){20}}
 \put(50, 35){\line(0, 1){15}}
 \put(40, 50){\line(0, -1){40}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4588$}
 \put(5, 35){\line(1, 0){35}}
 \put(40, 5){\line(1, 0){15}}
 \put(55, 40){\line(-1, 0){25}}
 \put(30, 15){\line(1, 0){20}}
 \put(50, 55){\line(-1, 0){25}}
 \put(25, 20){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){25}}
 \put(35, 25){\line(-1, 0){20}}
 \put(15, 50){\line(1, 0){45}}
 \put(60, 30){\line(-1, 0){40}}
 \put(20, 10){\line(1, 0){25}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){25}}
 \put(40, 35){\line(0, -1){30}}
 \put(55, 5){\line(0, 1){35}}
 \put(30, 40){\line(0, -1){25}}
 \put(50, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){35}}
 \put(10, 20){\line(0, 1){25}}
 \put(35, 45){\line(0, -1){20}}
 \put(15, 25){\line(0, 1){25}}
 \put(60, 50){\line(0, -1){20}}
 \put(20, 30){\line(0, -1){20}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4797$}
 \put(5, 40){\line(1, 0){20}}
 \put(25, 15){\line(1, 0){30}}
 \put(55, 30){\line(-1, 0){20}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){40}}
 \put(50, 25){\line(-1, 0){35}}
 \put(15, 45){\line(1, 0){30}}
 \put(45, 20){\line(1, 0){15}}
 \put(60, 50){\line(-1, 0){40}}
 \put(20, 35){\line(1, 0){20}}
 \put(40, 10){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(25, 40){\line(0, -1){25}}
 \put(55, 15){\line(0, 1){15}}
 \put(35, 30){\line(0, -1){25}}
 \put(10, 5){\line(0, 1){50}}
 \put(50, 55){\line(0, -1){30}}
 \put(15, 25){\line(0, 1){20}}
 \put(45, 45){\line(0, -1){25}}
 \put(60, 20){\line(0, 1){30}}
 \put(20, 50){\line(0, -1){15}}
 \put(40, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4800$}
 \put(5, 35){\line(1, 0){20}}
 \put(25, 15){\line(-1, 0){15}}
 \put(10, 40){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){10}}
 \put(40, 20){\line(-1, 0){25}}
 \put(15, 45){\line(1, 0){45}}
 \put(60, 10){\line(-1, 0){25}}
 \put(35, 30){\line(-1, 0){15}}
 \put(20, 5){\line(1, 0){25}}
 \put(45, 50){\line(1, 0){10}}
 \put(55, 25){\line(-1, 0){25}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){25}}
 \put(25, 35){\line(0, -1){20}}
 \put(10, 15){\line(0, 1){25}}
 \put(50, 40){\line(0, 1){15}}
 \put(40, 55){\line(0, -1){35}}
 \put(15, 20){\line(0, 1){25}}
 \put(60, 45){\line(0, -1){35}}
 \put(35, 10){\line(0, 1){20}}
 \put(20, 30){\line(0, -1){25}}
 \put(45, 5){\line(0, 1){45}}
 \put(55, 50){\line(0, -1){25}}
 \put(30, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4858$}
 \put(5, 25){\line(1, 0){10}}
 \put(15, 45){\line(1, 0){30}}
 \put(45, 15){\line(1, 0){15}}
 \put(60, 55){\line(-1, 0){40}}
 \put(20, 35){\line(1, 0){20}}
 \put(40, 5){\line(-1, 0){15}}
 \put(25, 40){\line(-1, 0){15}}
 \put(10, 20){\line(1, 0){40}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 10){\line(-1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){35}}
 \put(15, 25){\line(0, 1){20}}
 \put(45, 45){\line(0, -1){30}}
 \put(60, 15){\line(0, 1){40}}
 \put(20, 55){\line(0, -1){20}}
 \put(40, 35){\line(0, -1){30}}
 \put(25, 5){\line(0, 1){35}}
 \put(10, 40){\line(0, -1){20}}
 \put(50, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){20}}
 \put(55, 30){\line(0, -1){20}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4894^\star$}
 \put(5, 40){\line(1, 0){45}}
 \put(50, 55){\line(-1, 0){40}}
 \put(10, 15){\line(1, 0){10}}
 \put(20, 35){\line(1, 0){40}}
 \put(60, 50){\line(-1, 0){15}}
 \put(45, 20){\line(-1, 0){20}}
 \put(25, 45){\line(1, 0){30}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 5){\line(-1, 0){20}}
 \put(15, 30){\line(1, 0){25}}
 \put(40, 10){\line(-1, 0){10}}
 \put(30, 60){\line(-1, 0){25}}
 \put(5, 60){\line(0, -1){20}}
 \put(50, 40){\line(0, 1){15}}
 \put(10, 55){\line(0, -1){40}}
 \put(20, 15){\line(0, 1){20}}
 \put(60, 35){\line(0, 1){15}}
 \put(45, 50){\line(0, -1){30}}
 \put(25, 20){\line(0, 1){25}}
 \put(55, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, -1){20}}
 \put(15, 5){\line(0, 1){25}}
 \put(40, 30){\line(0, -1){20}}
 \put(30, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4895$}
 \put(5, 20){\line(1, 0){35}}
 \put(40, 45){\line(-1, 0){20}}
 \put(20, 5){\line(1, 0){40}}
 \put(60, 30){\line(-1, 0){15}}
 \put(45, 55){\line(-1, 0){30}}
 \put(15, 25){\line(1, 0){40}}
 \put(55, 50){\line(-1, 0){25}}
 \put(30, 35){\line(1, 0){20}}
 \put(50, 15){\line(-1, 0){15}}
 \put(35, 40){\line(-1, 0){25}}
 \put(10, 10){\line(1, 0){15}}
 \put(25, 60){\line(-1, 0){20}}
 \put(5, 60){\line(0, -1){40}}
 \put(40, 20){\line(0, 1){25}}
 \put(20, 45){\line(0, -1){40}}
 \put(60, 5){\line(0, 1){25}}
 \put(45, 30){\line(0, 1){25}}
 \put(15, 55){\line(0, -1){30}}
 \put(55, 25){\line(0, 1){25}}
 \put(30, 50){\line(0, -1){15}}
 \put(50, 35){\line(0, -1){20}}
 \put(35, 15){\line(0, 1){25}}
 \put(10, 40){\line(0, -1){30}}
 \put(25, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4897$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){10}}
 \put(30, 40){\line(1, 0){15}}
 \put(45, 50){\line(1, 0){15}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 5){\line(1, 0){15}}
 \put(40, 45){\line(1, 0){15}}
 \put(55, 10){\line(-1, 0){45}}
 \put(10, 35){\line(1, 0){40}}
 \put(50, 55){\line(-1, 0){35}}
 \put(15, 25){\line(1, 0){20}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, -1){15}}
 \put(30, 15){\line(0, 1){25}}
 \put(45, 40){\line(0, 1){10}}
 \put(60, 50){\line(0, -1){30}}
 \put(25, 20){\line(0, -1){15}}
 \put(40, 5){\line(0, 1){40}}
 \put(55, 45){\line(0, -1){35}}
 \put(10, 10){\line(0, 1){25}}
 \put(50, 35){\line(0, 1){20}}
 \put(15, 55){\line(0, -1){30}}
 \put(35, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n5095$}
 \put(5, 35){\line(1, 0){45}}
 \put(50, 50){\line(-1, 0){20}}
 \put(30, 15){\line(-1, 0){15}}
 \put(15, 45){\line(1, 0){30}}
 \put(45, 25){\line(-1, 0){10}}
 \put(35, 5){\line(-1, 0){25}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 30){\line(-1, 0){35}}
 \put(25, 10){\line(1, 0){30}}
 \put(55, 40){\line(-1, 0){15}}
 \put(40, 20){\line(-1, 0){20}}
 \put(20, 60){\line(-1, 0){15}}
 \put(5, 60){\line(0, -1){25}}
 \put(50, 35){\line(0, 1){15}}
 \put(30, 50){\line(0, -1){35}}
 \put(15, 15){\line(0, 1){30}}
 \put(45, 45){\line(0, -1){20}}
 \put(35, 25){\line(0, -1){20}}
 \put(10, 5){\line(0, 1){50}}
 \put(60, 55){\line(0, -1){25}}
 \put(25, 30){\line(0, -1){20}}
 \put(55, 10){\line(0, 1){30}}
 \put(40, 40){\line(0, -1){20}}
 \put(20, 20){\line(0, 1){40}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n806$}
\put(5,35){\line(1,0){10}}
\put(15,20){\line(1,0){30}}
\put(45,10){\line(-1,0){15}}
\put(30,55){\line(1,0){25}}
\put(55,40){\line(-1,0){45}}
\put(10,30){\line(1,0){15}}
\put(25,5){\line(1,0){10}}
\put(35,45){\line(1,0){25}}
\put(60,25){\line(-1,0){40}}
\put(20,50){\line(1,0){30}}
\put(50,15){\line(-1,0){10}}
\put(40,60){\line(-1,0){35}}
\put(5,60){\line(0,-1){25}}
\put(15,35){\line(0,-1){15}}
\put(45,20){\line(0,-1){10}}
\put(30,10){\line(0,1){45}}
\put(55,55){\line(0,-1){15}}
\put(10,40){\line(0,-1){10}}
\put(25,30){\line(0,-1){25}}
\put(35,5){\line(0,1){40}}
\put(60,45){\line(0,-1){20}}
\put(20,25){\line(0,1){25}}
\put(50,50){\line(0,-1){35}}
\put(40,15){\line(0,1){45}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2028$}
\put(5,20){\line(1,0){25}}
\put(30,55){\line(-1,0){15}}
\put(15,40){\line(1,0){35}}
\put(50,25){\line(-1,0){30}}
\put(20,50){\line(1,0){20}}
\put(40,10){\line(1,0){20}}
\put(60,35){\line(-1,0){25}}
\put(35,5){\line(1,0){10}}
\put(45,30){\line(-1,0){35}}
\put(10,45){\line(1,0){15}}
\put(25,15){\line(1,0){30}}
\put(55,60){\line(-1,0){50}}
\put(5,60){\line(0,-1){40}}
\put(30,20){\line(0,1){35}}
\put(15,55){\line(0,-1){15}}
\put(50,40){\line(0,-1){15}}
\put(20,25){\line(0,1){25}}
\put(40,50){\line(0,-1){40}}
\put(60,10){\line(0,1){25}}
\put(35,35){\line(0,-1){30}}
\put(45,5){\line(0,1){25}}
\put(10,30){\line(0,1){15}}
\put(25,45){\line(0,-1){30}}
\put(55,15){\line(0,1){45}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2128$}
\put(5,25){\line(1,0){25}}
\put(30,5){\line(-1,0){20}}
\put(10,45){\line(1,0){45}}
\put(55,10){\line(-1,0){35}}
\put(20,30){\line(1,0){20}}
\put(40,50){\line(1,0){20}}
\put(60,40){\line(-1,0){15}}
\put(45,15){\line(-1,0){20}}
\put(25,55){\line(1,0){25}}
\put(50,35){\line(-1,0){15}}
\put(35,20){\line(-1,0){20}}
\put(15,60){\line(-1,0){10}}
\put(5,60){\line(0,-1){35}}
\put(30,25){\line(0,-1){20}}
\put(10,5){\line(0,1){40}}
\put(55,45){\line(0,-1){35}}
\put(20,10){\line(0,1){20}}
\put(40,30){\line(0,1){20}}
\put(60,50){\line(0,-1){10}}
\put(45,40){\line(0,-1){25}}
\put(25,15){\line(0,1){40}}
\put(50,55){\line(0,-1){20}}
\put(35,35){\line(0,-1){15}}
\put(15,20){\line(0,1){40}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2421$}
\put(5,45){\line(1,0){10}}
\put(15,20){\line(1,0){15}}
\put(30,30){\line(1,0){15}}
\put(45,55){\line(1,0){15}}
\put(60,5){\line(-1,0){25}}
\put(35,25){\line(-1,0){10}}
\put(25,10){\line(1,0){25}}
\put(50,50){\line(-1,0){40}}
\put(10,40){\line(1,0){10}}
\put(20,15){\line(1,0){20}}
\put(40,35){\line(1,0){15}}
\put(55,60){\line(-1,0){50}}
\put(5,60){\line(0,-1){15}}
\put(15,45){\line(0,-1){25}}
\put(30,20){\line(0,1){10}}
\put(45,30){\line(0,1){25}}
\put(60,55){\line(0,-1){50}}
\put(35,5){\line(0,1){20}}
\put(25,25){\line(0,-1){15}}
\put(50,10){\line(0,1){40}}
\put(10,50){\line(0,-1){10}}
\put(20,40){\line(0,-1){25}}
\put(40,15){\line(0,1){20}}
\put(55,35){\line(0,1){25}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2424$}
\put(5,40){\line(1,0){50}}
\put(55,30){\line(-1,0){15}}
\put(40,15){\line(-1,0){15}}
\put(25,5){\line(1,0){25}}
\put(50,35){\line(1,0){10}}
\put(60,45){\line(-1,0){45}}
\put(15,55){\line(1,0){30}}
\put(45,25){\line(-1,0){15}}
\put(30,10){\line(-1,0){10}}
\put(20,50){\line(-1,0){10}}
\put(10,20){\line(1,0){25}}
\put(35,60){\line(-1,0){30}}
\put(5,60){\line(0,-1){20}}
\put(55,40){\line(0,-1){10}}
\put(40,30){\line(0,-1){15}}
\put(25,15){\line(0,-1){10}}
\put(50,5){\line(0,1){30}}
\put(60,35){\line(0,1){10}}
\put(15,45){\line(0,1){10}}
\put(45,55){\line(0,-1){30}}
\put(30,25){\line(0,-1){15}}
\put(20,10){\line(0,1){40}}
\put(10,50){\line(0,-1){30}}
\put(35,20){\line(0,1){40}}
\end{picture}
% \begin{picture}(66,0)(0,-15)
% \end{picture}
%
%\clearpage\noindent
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2548$}
\put(5,45){\line(1,0){15}}
\put(20,30){\line(1,0){15}}
\put(35,15){\line(1,0){25}}
\put(60,50){\line(-1,0){50}}
\put(10,35){\line(1,0){15}}
\put(25,20){\line(1,0){15}}
\put(40,40){\line(-1,0){25}}
\put(15,10){\line(1,0){30}}
\put(45,55){\line(1,0){10}}
\put(55,5){\line(-1,0){25}}
\put(30,25){\line(1,0){20}}
\put(50,60){\line(-1,0){45}}
\put(5,60){\line(0,-1){15}}
\put(20,45){\line(0,-1){15}}
\put(35,30){\line(0,-1){15}}
\put(60,15){\line(0,1){35}}
\put(10,50){\line(0,-1){15}}
\put(25,35){\line(0,-1){15}}
\put(40,20){\line(0,1){20}}
\put(15,40){\line(0,-1){30}}
\put(45,10){\line(0,1){45}}
\put(55,55){\line(0,-1){50}}
\put(30,5){\line(0,1){20}}
\put(50,25){\line(0,1){35}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n2661$}
\put(5,45){\line(1,0){50}}
\put(55,15){\line(-1,0){20}}
\put(35,5){\line(-1,0){25}}
\put(10,55){\line(1,0){40}}
\put(50,35){\line(-1,0){20}}
\put(30,10){\line(1,0){10}}
\put(40,25){\line(-1,0){20}}
\put(20,50){\line(1,0){40}}
\put(60,40){\line(-1,0){15}}
\put(45,20){\line(-1,0){20}}
\put(25,30){\line(-1,0){10}}
\put(15,60){\line(-1,0){10}}
\put(5,60){\line(0,-1){15}}
\put(55,45){\line(0,-1){30}}
\put(35,15){\line(0,-1){10}}
\put(10,5){\line(0,1){50}}
\put(50,55){\line(0,-1){20}}
\put(30,35){\line(0,-1){25}}
\put(40,10){\line(0,1){15}}
\put(20,25){\line(0,1){25}}
\put(60,50){\line(0,-1){10}}
\put(45,40){\line(0,-1){20}}
\put(25,20){\line(0,1){10}}
\put(15,30){\line(0,1){30}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n3009$}
\put(5,40){\line(1,0){45}}
\put(50,25){\line(-1,0){15}}
\put(35,15){\line(-1,0){10}}
\put(25,5){\line(1,0){35}}
\put(60,45){\line(-1,0){45}}
\put(15,55){\line(1,0){40}}
\put(55,35){\line(-1,0){15}}
\put(40,20){\line(-1,0){10}}
\put(30,10){\line(-1,0){10}}
\put(20,50){\line(-1,0){10}}
\put(10,30){\line(1,0){35}}
\put(45,60){\line(-1,0){40}}
\put(5,60){\line(0,-1){20}}
\put(50,40){\line(0,-1){15}}
\put(35,25){\line(0,-1){10}}
\put(25,15){\line(0,-1){10}}
\put(60,5){\line(0,1){40}}
\put(15,45){\line(0,1){10}}
\put(55,55){\line(0,-1){20}}
\put(40,35){\line(0,-1){15}}
\put(30,20){\line(0,-1){10}}
\put(20,10){\line(0,1){40}}
\put(10,50){\line(0,-1){20}}
\put(45,30){\line(0,1){30}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n3207$}
\put(5,45){\line(1,0){45}}
\put(50,25){\line(-1,0){20}}
\put(30,35){\line(1,0){15}}
\put(45,5){\line(-1,0){25}}
\put(20,15){\line(1,0){40}}
\put(60,50){\line(-1,0){35}}
\put(25,20){\line(-1,0){15}}
\put(10,55){\line(1,0){45}}
\put(55,40){\line(-1,0){15}}
\put(40,10){\line(-1,0){25}}
\put(15,30){\line(1,0){20}}
\put(35,60){\line(-1,0){30}}
\put(5,60){\line(0,-1){15}}
\put(50,45){\line(0,-1){20}}
\put(30,25){\line(0,1){10}}
\put(45,35){\line(0,-1){30}}
\put(20,5){\line(0,1){10}}
\put(60,15){\line(0,1){35}}
\put(25,50){\line(0,-1){30}}
\put(10,20){\line(0,1){35}}
\put(55,55){\line(0,-1){15}}
\put(40,40){\line(0,-1){30}}
\put(15,10){\line(0,1){20}}
\put(35,30){\line(0,1){30}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n3807$}
\put(5,45){\line(1,0){45}}
\put(50,25){\line(-1,0){20}}
\put(30,50){\line(1,0){30}}
\put(60,10){\line(-1,0){45}}
\put(15,20){\line(1,0){20}}
\put(35,35){\line(1,0){10}}
\put(45,5){\line(-1,0){35}}
\put(10,15){\line(1,0){10}}
\put(20,55){\line(1,0){35}}
\put(55,40){\line(-1,0){15}}
\put(40,30){\line(-1,0){15}}
\put(25,60){\line(-1,0){20}}
\put(5,60){\line(0,-1){15}}
\put(50,45){\line(0,-1){20}}
\put(30,25){\line(0,1){25}}
\put(60,50){\line(0,-1){40}}
\put(15,10){\line(0,1){10}}
\put(35,20){\line(0,1){15}}
\put(45,35){\line(0,-1){30}}
\put(10,5){\line(0,1){10}}
\put(20,15){\line(0,1){40}}
\put(55,55){\line(0,-1){15}}
\put(40,40){\line(0,-1){10}}
\put(25,30){\line(0,1){30}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n4380$}
\put(5,40){\line(1,0){15}}
\put(20,20){\line(1,0){25}}
\put(45,45){\line(-1,0){35}}
\put(10,10){\line(1,0){20}}
\put(30,35){\line(-1,0){15}}
\put(15,50){\line(1,0){45}}
\put(60,15){\line(-1,0){10}}
\put(50,55){\line(-1,0){15}}
\put(35,25){\line(1,0){20}}
\put(55,5){\line(-1,0){30}}
\put(25,30){\line(1,0){15}}
\put(40,60){\line(-1,0){35}}
\put(5,60){\line(0,-1){20}}
\put(20,40){\line(0,-1){20}}
\put(45,20){\line(0,1){25}}
\put(10,45){\line(0,-1){35}}
\put(30,10){\line(0,1){25}}
\put(15,35){\line(0,1){15}}
\put(60,50){\line(0,-1){35}}
\put(50,15){\line(0,1){40}}
\put(35,55){\line(0,-1){30}}
\put(55,25){\line(0,-1){20}}
\put(25,5){\line(0,1){25}}
\put(40,30){\line(0,1){30}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n4430$}
\put(5,45){\line(1,0){10}}
\put(15,10){\line(1,0){25}}
\put(40,20){\line(1,0){15}}
\put(55,50){\line(-1,0){45}}
\put(10,40){\line(1,0){15}}
\put(25,25){\line(1,0){25}}
\put(50,5){\line(-1,0){20}}
\put(30,30){\line(1,0){30}}
\put(60,55){\line(-1,0){40}}
\put(20,35){\line(1,0){15}}
\put(35,15){\line(1,0){10}}
\put(45,60){\line(-1,0){40}}
\put(5,60){\line(0,-1){15}}
\put(15,45){\line(0,-1){35}}
\put(40,10){\line(0,1){10}}
\put(55,20){\line(0,1){30}}
\put(10,50){\line(0,-1){10}}
\put(25,40){\line(0,-1){15}}
\put(50,25){\line(0,-1){20}}
\put(30,5){\line(0,1){25}}
\put(60,30){\line(0,1){25}}
\put(20,55){\line(0,-1){20}}
\put(35,35){\line(0,-1){20}}
\put(45,15){\line(0,1){45}}
\end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n3575$}
\put(5,40){\line(1,0){45}}
\put(50,30){\line(-1,0){20}}
\put(30,10){\line(-1,0){10}}
\put(20,50){\line(-1,0){10}}
\put(10,25){\line(1,0){30}}
\put(40,5){\line(-1,0){15}}
\put(25,20){\line(1,0){20}}
\put(45,35){\line(1,0){10}}
\put(55,55){\line(-1,0){40}}
\put(15,45){\line(1,0){45}}
\put(60,15){\line(-1,0){25}}
\put(35,60){\line(-1,0){30}}
\put(5,60){\line(0,-1){20}}
\put(50,40){\line(0,-1){10}}
\put(30,30){\line(0,-1){20}}
\put(20,10){\line(0,1){40}}
\put(10,50){\line(0,-1){25}}
\put(40,25){\line(0,-1){20}}
\put(25,5){\line(0,1){15}}
\put(45,20){\line(0,1){15}}
\put(55,35){\line(0,1){20}}
\put(15,55){\line(0,-1){10}}
\put(60,45){\line(0,-1){30}}
\put(35,15){\line(0,1){45}}
\end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n5014$}
\put(5,45){\line(1,0){45}}
\put(50,35){\line(-1,0){15}}
\put(35,10){\line(1,0){25}}
\put(60,50){\line(-1,0){40}}
\put(20,20){\line(1,0){25}}
\put(45,40){\line(1,0){10}}
\put(55,55){\line(-1,0){45}}
\put(10,15){\line(1,0){15}}
\put(25,30){\line(1,0){15}}
\put(40,5){\line(-1,0){25}}
\put(15,25){\line(1,0){15}}
\put(30,60){\line(-1,0){25}}
\put(5,60){\line(0,-1){15}}
\put(50,45){\line(0,-1){10}}
\put(35,35){\line(0,-1){25}}
\put(60,10){\line(0,1){40}}
\put(20,50){\line(0,-1){30}}
\put(45,20){\line(0,1){20}}
\put(55,40){\line(0,1){15}}
\put(10,55){\line(0,-1){40}}
\put(25,15){\line(0,1){15}}
\put(40,30){\line(0,-1){25}}
\put(15,5){\line(0,1){20}}
\put(30,25){\line(0,1){35}}
\end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(66,75)(0,-15)
\put(5,-5){$13n3013$}
\put(5,45){\line(1,0){45}}
\put(50,35){\line(-1,0){10}}
\put(40,15){\line(-1,0){20}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(-1,0){35}}
\put(25,25){\line(1,0){10}}
\put(35,5){\line(-1,0){25}}
\put(10,55){\line(1,0){45}}
\put(55,40){\line(-1,0){10}}
\put(45,30){\line(-1,0){15}}
\put(30,20){\line(-1,0){15}}
\put(15,60){\line(-1,0){10}}
\put(5,60){\line(0,-1){15}}
\put(50,45){\line(0,-1){10}}
\put(40,35){\line(0,-1){20}}
\put(20,15){\line(0,1){35}}
\put(60,50){\line(0,-1){40}}
\put(25,10){\line(0,1){15}}
\put(35,25){\line(0,-1){20}}
\put(10,5){\line(0,1){50}}
\put(55,55){\line(0,-1){15}}
\put(45,40){\line(0,-1){10}}
\put(30,30){\line(0,-1){10}}
\put(15,20){\line(0,1){40}}
\end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0613$}
 \put(5, 45){\line(1, 0){15}}
 \put(20, 30){\line(1, 0){20}}
 \put(40, 5){\line(1, 0){15}}
 \put(55, 25){\line(-1, 0){20}}
 \put(35, 35){\line(1, 0){15}}
 \put(50, 20){\line(-1, 0){40}}
 \put(10, 50){\line(1, 0){20}}
 \put(30, 15){\line(1, 0){30}}
 \put(60, 55){\line(-1, 0){35}}
 \put(25, 40){\line(-1, 0){10}}
 \put(15, 10){\line(1, 0){30}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){15}}
 \put(20, 45){\line(0, -1){15}}
 \put(40, 30){\line(0, -1){25}}
 \put(55, 5){\line(0, 1){20}}
 \put(35, 25){\line(0, 1){10}}
 \put(50, 35){\line(0, -1){15}}
 \put(10, 20){\line(0, 1){30}}
 \put(30, 50){\line(0, -1){35}}
 \put(60, 15){\line(0, 1){40}}
 \put(25, 55){\line(0, -1){15}}
 \put(15, 40){\line(0, -1){30}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0635$}
 \put(5, 50){\line(1, 0){40}}
 \put(45, 30){\line(-1, 0){15}}
 \put(30, 5){\line(1, 0){20}}
 \put(50, 45){\line(-1, 0){10}}
 \put(40, 10){\line(-1, 0){20}}
 \put(20, 20){\line(1, 0){35}}
 \put(55, 40){\line(-1, 0){30}}
 \put(25, 15){\line(-1, 0){15}}
 \put(10, 55){\line(1, 0){50}}
 \put(60, 25){\line(-1, 0){25}}
 \put(35, 35){\line(-1, 0){20}}
 \put(15, 60){\line(-1, 0){10}}
 \put(5, 60){\line(0, -1){10}}
 \put(45, 50){\line(0, -1){20}}
 \put(30, 30){\line(0, -1){25}}
 \put(50, 5){\line(0, 1){40}}
 \put(40, 45){\line(0, -1){35}}
 \put(20, 10){\line(0, 1){10}}
 \put(55, 20){\line(0, 1){20}}
 \put(25, 40){\line(0, -1){25}}
 \put(10, 15){\line(0, 1){40}}
 \put(60, 55){\line(0, -1){30}}
 \put(35, 25){\line(0, 1){10}}
 \put(15, 35){\line(0, 1){25}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0649$}
 \put(5, 20){\line(1, 0){35}}
 \put(40, 5){\line(-1, 0){10}}
 \put(30, 50){\line(-1, 0){10}}
 \put(20, 25){\line(1, 0){30}}
 \put(50, 55){\line(-1, 0){25}}
 \put(25, 30){\line(-1, 0){15}}
 \put(10, 45){\line(1, 0){45}}
 \put(55, 35){\line(-1, 0){40}}
 \put(15, 15){\line(1, 0){45}}
 \put(60, 40){\line(-1, 0){15}}
 \put(45, 10){\line(-1, 0){10}}
 \put(35, 60){\line(-1, 0){30}}
 \put(5, 60){\line(0, -1){40}}
 \put(40, 20){\line(0, -1){15}}
 \put(30, 5){\line(0, 1){45}}
 \put(20, 50){\line(0, -1){25}}
 \put(50, 25){\line(0, 1){30}}
 \put(25, 55){\line(0, -1){25}}
 \put(10, 30){\line(0, 1){15}}
 \put(55, 45){\line(0, -1){10}}
 \put(15, 35){\line(0, -1){20}}
 \put(60, 15){\line(0, 1){25}}
 \put(45, 40){\line(0, -1){30}}
 \put(35, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n0714$}
 \put(5, 40){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 35){\line(-1, 0){20}}
 \put(15, 45){\line(1, 0){15}}
 \put(30, 30){\line(1, 0){25}}
 \put(55, 55){\line(-1, 0){45}}
 \put(10, 25){\line(1, 0){30}}
 \put(40, 5){\line(1, 0){10}}
 \put(50, 50){\line(1, 0){10}}
 \put(60, 20){\line(-1, 0){35}}
 \put(25, 10){\line(1, 0){20}}
 \put(45, 60){\line(-1, 0){40}}
 \put(5, 60){\line(0, -1){20}}
 \put(20, 40){\line(0, -1){25}}
 \put(35, 15){\line(0, 1){20}}
 \put(15, 35){\line(0, 1){10}}
 \put(30, 45){\line(0, -1){15}}
 \put(55, 30){\line(0, 1){25}}
 \put(10, 55){\line(0, -1){30}}
 \put(40, 25){\line(0, -1){20}}
 \put(50, 5){\line(0, 1){45}}
 \put(60, 50){\line(0, -1){30}}
 \put(25, 20){\line(0, -1){10}}
 \put(45, 10){\line(0, 1){50}}
 \end{picture}
 \begin{picture}(66,75)(0,-15)
 \put(5, -5){$13n4031$}
 \put(5, 30){\line(1, 0){15}}
 \put(20, 15){\line(1, 0){15}}
 \put(35, 40){\line(1, 0){20}}
 \put(55, 55){\line(-1, 0){30}}
 \put(25, 20){\line(1, 0){25}}
 \put(50, 50){\line(1, 0){10}}
 \put(60, 5){\line(-1, 0){50}}
 \put(10, 35){\line(1, 0){35}}
 \put(45, 10){\line(-1, 0){15}}
 \put(30, 45){\line(-1, 0){15}}
 \put(15, 25){\line(1, 0){25}}
 \put(40, 60){\line(-1, 0){35}}
 \put(5, 60){\line(0, -1){30}}
 \put(20, 30){\line(0, -1){15}}
 \put(35, 15){\line(0, 1){25}}
 \put(55, 40){\line(0, 1){15}}
 \put(25, 55){\line(0, -1){35}}
 \put(50, 20){\line(0, 1){30}}
 \put(60, 50){\line(0, -1){45}}
 \put(10, 5){\line(0, 1){30}}
 \put(45, 35){\line(0, -1){25}}
 \put(30, 10){\line(0, 1){35}}
 \put(15, 45){\line(0, -1){20}}
 \put(40, 25){\line(0, 1){35}}
 \end{picture}
 \begin{picture}(66,0)(0,-15)
 \end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n7534$}
\put(5,45){\line(1,0){50}}
\put(55,20){\line(-1,0){10}}
\put(45,10){\line(-1,0){15}}
\put(30,50){\line(-1,0){20}}
\put(10,5){\line(1,0){30}}
\put(40,15){\line(1,0){10}}
\put(50,25){\line(1,0){10}}
\put(60,55){\line(-1,0){35}}
\put(25,35){\line(-1,0){10}}
\put(15,60){\line(1,0){50}}
\put(65,40){\line(-1,0){45}}
\put(20,30){\line(1,0){15}}
\put(35,65){\line(-1,0){30}}
\put(5,65){\line(0,-1){20}}
\put(55,45){\line(0,-1){25}}
\put(45,20){\line(0,-1){10}}
\put(30,10){\line(0,1){40}}
\put(10,50){\line(0,-1){45}}
\put(40,5){\line(0,1){10}}
\put(50,15){\line(0,1){10}}
\put(60,25){\line(0,1){30}}
\put(25,55){\line(0,-1){20}}
\put(15,35){\line(0,1){25}}
\put(65,60){\line(0,-1){20}}
\put(20,40){\line(0,-1){10}}
\put(35,30){\line(0,1){35}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n2637$}
\put(5,55){\line(1,0){40}}
\put(45,15){\line(-1,0){15}}
\put(30,45){\line(-1,0){15}}
\put(15,5){\line(1,0){25}}
\put(40,25){\line(1,0){15}}
\put(55,10){\line(-1,0){20}}
\put(35,30){\line(-1,0){10}}
\put(25,50){\line(1,0){35}}
\put(60,20){\line(-1,0){10}}
\put(50,35){\line(-1,0){40}}
\put(10,60){\line(1,0){55}}
\put(65,40){\line(-1,0){45}}
\put(20,65){\line(-1,0){15}}
\put(5,65){\line(0,-1){10}}
\put(45,55){\line(0,-1){40}}
\put(30,15){\line(0,1){30}}
\put(15,45){\line(0,-1){40}}
\put(40,5){\line(0,1){20}}
\put(55,25){\line(0,-1){15}}
\put(35,10){\line(0,1){20}}
\put(25,30){\line(0,1){20}}
\put(60,50){\line(0,-1){30}}
\put(50,20){\line(0,1){15}}
\put(10,35){\line(0,1){25}}
\put(65,60){\line(0,-1){20}}
\put(20,40){\line(0,1){25}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n10562$}
\put(5,50){\line(1,0){10}}
\put(15,35){\line(1,0){35}}
\put(50,55){\line(1,0){15}}
\put(65,5){\line(-1,0){30}}
\put(35,15){\line(1,0){10}}
\put(45,40){\line(-1,0){35}}
\put(10,60){\line(1,0){50}}
\put(60,30){\line(-1,0){35}}
\put(25,20){\line(1,0){15}}
\put(40,10){\line(-1,0){10}}
\put(30,25){\line(-1,0){10}}
\put(20,45){\line(1,0){35}}
\put(55,65){\line(-1,0){50}}
\put(5,65){\line(0,-1){15}}
\put(15,50){\line(0,-1){15}}
\put(50,35){\line(0,1){20}}
\put(65,55){\line(0,-1){50}}
\put(35,5){\line(0,1){10}}
\put(45,15){\line(0,1){25}}
\put(10,40){\line(0,1){20}}
\put(60,60){\line(0,-1){30}}
\put(25,30){\line(0,-1){10}}
\put(40,20){\line(0,-1){10}}
\put(30,10){\line(0,1){15}}
\put(20,25){\line(0,1){20}}
\put(55,45){\line(0,1){20}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n11853$}
\put(5,50){\line(1,0){50}}
\put(55,5){\line(-1,0){35}}
\put(20,30){\line(1,0){45}}
\put(65,55){\line(-1,0){55}}
\put(10,20){\line(1,0){35}}
\put(45,40){\line(-1,0){15}}
\put(30,10){\line(1,0){30}}
\put(60,60){\line(-1,0){25}}
\put(35,25){\line(-1,0){20}}
\put(15,45){\line(1,0){25}}
\put(40,35){\line(1,0){10}}
\put(50,15){\line(-1,0){25}}
\put(25,65){\line(-1,0){20}}
\put(5,65){\line(0,-1){15}}
\put(55,50){\line(0,-1){45}}
\put(20,5){\line(0,1){25}}
\put(65,30){\line(0,1){25}}
\put(10,55){\line(0,-1){35}}
\put(45,20){\line(0,1){20}}
\put(30,40){\line(0,-1){30}}
\put(60,10){\line(0,1){50}}
\put(35,60){\line(0,-1){35}}
\put(15,25){\line(0,1){20}}
\put(40,45){\line(0,-1){10}}
\put(50,35){\line(0,-1){20}}
\put(25,15){\line(0,1){50}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n12211$}
\put(5,55){\line(1,0){10}}
\put(15,10){\line(1,0){20}}
\put(35,40){\line(1,0){15}}
\put(50,20){\line(-1,0){30}}
\put(20,5){\line(1,0){45}}
\put(65,60){\line(-1,0){55}}
\put(10,50){\line(1,0){30}}
\put(40,35){\line(-1,0){15}}
\put(25,15){\line(1,0){30}}
\put(55,30){\line(-1,0){10}}
\put(45,45){\line(-1,0){15}}
\put(30,25){\line(1,0){30}}
\put(60,65){\line(-1,0){55}}
\put(5,65){\line(0,-1){10}}
\put(15,55){\line(0,-1){45}}
\put(35,10){\line(0,1){30}}
\put(50,40){\line(0,-1){20}}
\put(20,20){\line(0,-1){15}}
\put(65,5){\line(0,1){55}}
\put(10,60){\line(0,-1){10}}
\put(40,50){\line(0,-1){15}}
\put(25,35){\line(0,-1){20}}
\put(55,15){\line(0,1){15}}
\put(45,30){\line(0,1){15}}
\put(30,45){\line(0,-1){20}}
\put(60,25){\line(0,1){40}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n12930$}
\put(5,50){\line(1,0){45}}
\put(50,40){\line(-1,0){15}}
\put(35,20){\line(-1,0){15}}
\put(20,30){\line(-1,0){10}}
\put(10,60){\line(1,0){45}}
\put(55,45){\line(-1,0){10}}
\put(45,10){\line(1,0){20}}
\put(65,55){\line(-1,0){50}}
\put(15,25){\line(1,0){10}}
\put(25,15){\line(1,0){35}}
\put(60,5){\line(-1,0){30}}
\put(30,35){\line(1,0){10}}
\put(40,65){\line(-1,0){35}}
\put(5,65){\line(0,-1){15}}
\put(50,50){\line(0,-1){10}}
\put(35,40){\line(0,-1){20}}
\put(20,20){\line(0,1){10}}
\put(10,30){\line(0,1){30}}
\put(55,60){\line(0,-1){15}}
\put(45,45){\line(0,-1){35}}
\put(65,10){\line(0,1){45}}
\put(15,55){\line(0,-1){30}}
\put(25,25){\line(0,-1){10}}
\put(60,15){\line(0,-1){10}}
\put(30,5){\line(0,1){30}}
\put(40,35){\line(0,1){30}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n24513$}
\put(5,25){\line(1,0){15}}
\put(20,35){\line(1,0){10}}
\put(30,60){\line(1,0){35}}
\put(65,10){\line(-1,0){25}}
\put(40,40){\line(1,0){15}}
\put(55,50){\line(-1,0){45}}
\put(10,5){\line(1,0){50}}
\put(60,45){\line(-1,0){10}}
\put(50,20){\line(-1,0){35}}
\put(15,30){\line(1,0){10}}
\put(25,55){\line(1,0){20}}
\put(45,15){\line(-1,0){10}}
\put(35,65){\line(-1,0){30}}
\put(5,65){\line(0,-1){40}}
\put(20,25){\line(0,1){10}}
\put(30,35){\line(0,1){25}}
\put(65,60){\line(0,-1){50}}
\put(40,10){\line(0,1){30}}
\put(55,40){\line(0,1){10}}
\put(10,50){\line(0,-1){45}}
\put(60,5){\line(0,1){40}}
\put(50,45){\line(0,-1){25}}
\put(15,20){\line(0,1){10}}
\put(25,30){\line(0,1){25}}
\put(45,55){\line(0,-1){40}}
\put(35,15){\line(0,1){50}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n24551$}
\put(5,55){\line(1,0){55}}
\put(60,30){\line(-1,0){15}}
\put(45,15){\line(-1,0){10}}
\put(35,5){\line(-1,0){25}}
\put(10,35){\line(1,0){15}}
\put(25,45){\line(1,0){25}}
\put(50,20){\line(-1,0){10}}
\put(40,10){\line(-1,0){25}}
\put(15,60){\line(1,0){50}}
\put(65,50){\line(-1,0){10}}
\put(55,25){\line(-1,0){35}}
\put(20,40){\line(1,0){10}}
\put(30,65){\line(-1,0){25}}
\put(5,65){\line(0,-1){10}}
\put(60,55){\line(0,-1){25}}
\put(45,30){\line(0,-1){15}}
\put(35,15){\line(0,-1){10}}
\put(10,5){\line(0,1){30}}
\put(25,35){\line(0,1){10}}
\put(50,45){\line(0,-1){25}}
\put(40,20){\line(0,-1){10}}
\put(15,10){\line(0,1){50}}
\put(65,60){\line(0,-1){10}}
\put(55,50){\line(0,-1){25}}
\put(20,25){\line(0,1){15}}
\put(30,40){\line(0,1){25}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n25035$}
\put(5,35){\line(1,0){40}}
\put(45,20){\line(-1,0){35}}
\put(10,55){\line(1,0){20}}
\put(30,45){\line(1,0){10}}
\put(40,25){\line(1,0){20}}
\put(60,5){\line(-1,0){45}}
\put(15,40){\line(1,0){50}}
\put(65,10){\line(-1,0){15}}
\put(50,30){\line(-1,0){15}}
\put(35,50){\line(-1,0){10}}
\put(25,60){\line(1,0){30}}
\put(55,15){\line(-1,0){35}}
\put(20,65){\line(-1,0){15}}
\put(5,65){\line(0,-1){30}}
\put(45,35){\line(0,-1){15}}
\put(10,20){\line(0,1){35}}
\put(30,55){\line(0,-1){10}}
\put(40,45){\line(0,-1){20}}
\put(60,25){\line(0,-1){20}}
\put(15,5){\line(0,1){35}}
\put(65,40){\line(0,-1){30}}
\put(50,10){\line(0,1){20}}
\put(35,30){\line(0,1){20}}
\put(25,50){\line(0,1){10}}
\put(55,60){\line(0,-1){45}}
\put(20,15){\line(0,1){50}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n15965$}
\put(5,50){\line(1,0){10}}
\put(15,40){\line(1,0){10}}
\put(25,25){\line(1,0){25}}
\put(50,55){\line(1,0){15}}
\put(65,5){\line(-1,0){30}}
\put(35,15){\line(1,0){10}}
\put(45,30){\line(-1,0){25}}
\put(20,45){\line(-1,0){10}}
\put(10,60){\line(1,0){50}}
\put(60,20){\line(-1,0){20}}
\put(40,10){\line(-1,0){10}}
\put(30,35){\line(1,0){25}}
\put(55,65){\line(-1,0){50}}
\put(5,65){\line(0,-1){15}}
\put(15,50){\line(0,-1){10}}
\put(25,40){\line(0,-1){15}}
\put(50,25){\line(0,1){30}}
\put(65,55){\line(0,-1){50}}
\put(35,5){\line(0,1){10}}
\put(45,15){\line(0,1){15}}
\put(20,30){\line(0,1){15}}
\put(10,45){\line(0,1){15}}
\put(60,60){\line(0,-1){40}}
\put(40,20){\line(0,-1){10}}
\put(30,10){\line(0,1){25}}
\put(55,35){\line(0,1){30}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n6923$}
\put(5,40){\line(1,0){15}}
\put(20,30){\line(1,0){25}}
\put(45,10){\line(-1,0){10}}
\put(35,60){\line(1,0){20}}
\put(55,45){\line(-1,0){45}}
\put(10,5){\line(1,0){30}}
\put(40,15){\line(1,0){20}}
\put(60,50){\line(-1,0){30}}
\put(30,25){\line(1,0){35}}
\put(65,55){\line(-1,0){15}}
\put(50,20){\line(-1,0){25}}
\put(25,35){\line(-1,0){10}}
\put(15,65){\line(-1,0){10}}
\put(5,65){\line(0,-1){25}}
\put(20,40){\line(0,-1){10}}
\put(45,30){\line(0,-1){20}}
\put(35,10){\line(0,1){50}}
\put(55,60){\line(0,-1){15}}
\put(10,45){\line(0,-1){40}}
\put(40,5){\line(0,1){10}}
\put(60,15){\line(0,1){35}}
\put(30,50){\line(0,-1){25}}
\put(65,25){\line(0,1){30}}
\put(50,55){\line(0,-1){35}}
\put(25,20){\line(0,1){15}}
\put(15,35){\line(0,1){30}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n8036$}
\put(5,40){\line(1,0){50}}
\put(55,15){\line(-1,0){30}}
\put(25,45){\line(-1,0){10}}
\put(15,60){\line(1,0){20}}
\put(35,20){\line(-1,0){15}}
\put(20,50){\line(1,0){45}}
\put(65,10){\line(-1,0){25}}
\put(40,30){\line(1,0){10}}
\put(50,5){\line(-1,0){40}}
\put(10,55){\line(1,0){50}}
\put(60,35){\line(-1,0){15}}
\put(45,25){\line(-1,0){15}}
\put(30,65){\line(-1,0){25}}
\put(5,65){\line(0,-1){25}}
\put(55,40){\line(0,-1){25}}
\put(25,15){\line(0,1){30}}
\put(15,45){\line(0,1){15}}
\put(35,60){\line(0,-1){40}}
\put(20,20){\line(0,1){30}}
\put(65,50){\line(0,-1){40}}
\put(40,10){\line(0,1){20}}
\put(50,30){\line(0,-1){25}}
\put(10,5){\line(0,1){50}}
\put(60,55){\line(0,-1){20}}
\put(45,35){\line(0,-1){10}}
\put(30,25){\line(0,1){40}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n8863$}
\put(5,25){\line(1,0){25}}
\put(30,5){\line(-1,0){20}}
\put(10,50){\line(1,0){50}}
\put(60,10){\line(-1,0){40}}
\put(20,30){\line(1,0){20}}
\put(40,40){\line(1,0){15}}
\put(55,60){\line(-1,0){30}}
\put(25,15){\line(1,0){25}}
\put(50,45){\line(1,0){15}}
\put(65,55){\line(-1,0){20}}
\put(45,35){\line(-1,0){10}}
\put(35,20){\line(-1,0){20}}
\put(15,65){\line(-1,0){10}}
\put(5,65){\line(0,-1){40}}
\put(30,25){\line(0,-1){20}}
\put(10,5){\line(0,1){45}}
\put(60,50){\line(0,-1){40}}
\put(20,10){\line(0,1){20}}
\put(40,30){\line(0,1){10}}
\put(55,40){\line(0,1){20}}
\put(25,60){\line(0,-1){45}}
\put(50,15){\line(0,1){30}}
\put(65,45){\line(0,1){10}}
\put(45,55){\line(0,-1){20}}
\put(35,35){\line(0,-1){15}}
\put(15,20){\line(0,1){45}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n26177$}
\put(5,50){\line(1,0){15}}
\put(20,40){\line(1,0){10}}
\put(30,30){\line(1,0){15}}
\put(45,15){\line(1,0){10}}
\put(55,55){\line(-1,0){45}}
\put(10,10){\line(1,0){40}}
\put(50,20){\line(-1,0){15}}
\put(35,35){\line(-1,0){10}}
\put(25,45){\line(-1,0){10}}
\put(15,60){\line(1,0){50}}
\put(65,5){\line(-1,0){25}}
\put(40,25){\line(1,0){20}}
\put(60,65){\line(-1,0){55}}
\put(5,65){\line(0,-1){15}}
\put(20,50){\line(0,-1){10}}
\put(30,40){\line(0,-1){10}}
\put(45,30){\line(0,-1){15}}
\put(55,15){\line(0,1){40}}
\put(10,55){\line(0,-1){45}}
\put(50,10){\line(0,1){10}}
\put(35,20){\line(0,1){15}}
\put(25,35){\line(0,1){10}}
\put(15,45){\line(0,1){15}}
\put(65,60){\line(0,-1){55}}
\put(40,5){\line(0,1){20}}
\put(60,25){\line(0,1){40}}
\end{picture}
\begin{picture}(85,75)(0,-10)\small
\put(5,-10){$14n21148$}
\put(5,55){\line(1,0){45}}
\put(50,30){\line(-1,0){10}}
\put(40,45){\line(-1,0){25}}
\put(15,5){\line(1,0){20}}
\put(35,40){\line(1,0){25}}
\put(60,10){\line(-1,0){35}}
\put(25,35){\line(1,0){20}}
\put(45,20){\line(1,0){20}}
\put(65,60){\line(-1,0){55}}
\put(10,25){\line(1,0){45}}
\put(55,50){\line(-1,0){25}}
\put(30,15){\line(-1,0){10}}
\put(20,65){\line(-1,0){15}}
\put(5,65){\line(0,-1){10}}
\put(50,55){\line(0,-1){25}}
\put(40,30){\line(0,1){15}}
\put(15,45){\line(0,-1){40}}
\put(35,5){\line(0,1){35}}
\put(60,40){\line(0,-1){30}}
\put(25,10){\line(0,1){25}}
\put(45,35){\line(0,-1){15}}
\put(65,20){\line(0,1){40}}
\put(10,60){\line(0,-1){35}}
\put(55,25){\line(0,1){25}}
\put(30,50){\line(0,-1){35}}
\put(20,15){\line(0,1){50}}
\end{picture}
